From explanation to synthesis: Compositional program induction for learning from demonstration

Hybrid systems are a compact and natural mechanism with which to address problems in robotics. This work introduces an approach to learning hybrid systems from demonstrations, with an emphasis on extracting models that are explicitly verifiable and easily interpreted by robot operators. We fit a sequence of controllers using sequential importance sampling under a generative switching proportional controller task model. Here, we parameterise controllers using a proportional gain and a visually verifiable joint angle goal. Inference under this model is challenging, but we address this by introducing an attribution prior extracted from a neural end-to-end visuomotor control model. Given the sequence of controllers comprising a task, we simplify the trace using grammar parsing strategies, taking advantage of the sequence compositionality, before grounding the controllers by training perception networks to predict goals given images. Using this approach, we are successfully able to induce a program for a visuomotor reaching task involving loops and conditionals from a single demonstration and a neural end-to-end model. In addition, we are able to discover the program used for a tower building task. We argue that computer program-like control systems are more interpretable than alternative end-to-end learning approaches, and that hybrid systems inherently allow for better generalisation across task configurations.

==> figs/Neff.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.02614379084967!black},
xlabel={Sample},
xmajorgrids,
xmin=-224.1, xmax=4706.1,
y grid style={lightgray!92.02614379084967!black},
ylabel={Effective particle number},
ymajorgrids,
ymin=-18.3720425153913, ymax=420.198612582038
]
\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
0	346.644433662244 \\
1	380.045570775637 \\
2	374.243787361863 \\
3	369.770258373607 \\
4	382.558479743173 \\
5	385.149928808179 \\
6	376.021427846353 \\
7	378.540875453912 \\
8	378.341722885248 \\
9	361.035349443825 \\
10	364.136257704363 \\
11	363.000499647964 \\
12	380.014007993368 \\
13	383.924292762286 \\
14	366.520956090658 \\
15	369.800180218768 \\
16	382.843423328663 \\
17	362.960866559095 \\
18	340.177365974401 \\
19	353.579697417343 \\
20	363.131681430293 \\
21	364.635468510712 \\
22	361.255202528006 \\
23	374.728163667925 \\
24	358.643893762842 \\
25	353.801446466481 \\
26	348.863422197542 \\
27	355.333088982718 \\
28	358.29295520948 \\
29	300.529116740268 \\
30	285.284038243867 \\
31	218.717175683041 \\
32	193.627588631755 \\
33	218.792412921563 \\
34	220.397320784369 \\
35	132.92588244644 \\
36	241.833453771019 \\
37	181.955637186776 \\
38	7.79068212548207 \\
39	97.9776693967927 \\
40	220.616040047607 \\
41	192.900059512918 \\
42	154.982098657899 \\
43	114.94185318216 \\
44	43.6362224341822 \\
45	60.7004246077146 \\
46	130.515445666166 \\
47	98.1559545819405 \\
48	91.4341322214398 \\
49	75.8277215102584 \\
50	59.0085000444758 \\
51	158.893328660364 \\
52	2.82867154632414 \\
53	139.649489703452 \\
54	176.873086733068 \\
55	189.777919965663 \\
56	206.507561205977 \\
57	203.811519779583 \\
58	198.339211629795 \\
59	253.577551483243 \\
60	258.513630235015 \\
61	241.555596495564 \\
62	232.456093628542 \\
63	199.618050841188 \\
64	193.946461189397 \\
65	207.847634285183 \\
66	279.132682352574 \\
67	391.100843164189 \\
68	380.910890067865 \\
69	380.004429543242 \\
70	375.194092561008 \\
71	362.318810800331 \\
72	361.095782830373 \\
73	355.97323692692 \\
74	358.861549600659 \\
75	360.388622559482 \\
76	333.979736057935 \\
77	329.633541430335 \\
78	341.87684489187 \\
79	350.162227607014 \\
80	378.159755913102 \\
81	345.149733019565 \\
82	329.399073765612 \\
83	335.731747872162 \\
84	354.468679491969 \\
85	353.279202015527 \\
86	349.046691256634 \\
87	347.347836282204 \\
88	338.742160419442 \\
89	338.013039522026 \\
90	349.184995882753 \\
91	342.598708816756 \\
92	340.689238224357 \\
93	330.76997345619 \\
94	363.291402389225 \\
95	325.117350639489 \\
96	327.727621839132 \\
97	343.875487615182 \\
98	328.452204758473 \\
99	350.614483417694 \\
100	358.217162469267 \\
101	347.172243330081 \\
102	343.762117451728 \\
103	346.950551756809 \\
104	368.186079566057 \\
105	345.161771163152 \\
106	337.022420543221 \\
107	341.237439428781 \\
108	346.653307791885 \\
109	311.289416087288 \\
110	301.649411019785 \\
111	290.965971127675 \\
112	265.804162062583 \\
113	283.212106263397 \\
114	216.107164813525 \\
115	218.911157940365 \\
116	160.8471925392 \\
117	99.0891429352892 \\
118	138.688677069822 \\
119	178.623826148882 \\
120	260.585551093783 \\
121	251.817250272071 \\
122	283.057731002204 \\
123	283.828898292807 \\
124	257.600623915899 \\
125	289.570180358456 \\
126	301.504535808298 \\
127	294.098914955501 \\
128	360.489708707734 \\
129	336.946342674395 \\
130	359.455486479368 \\
131	355.422634350564 \\
132	384.430498836084 \\
133	383.658001015127 \\
134	386.208513663135 \\
135	373.119094805584 \\
136	350.336944430148 \\
137	351.277697199296 \\
138	361.873155877637 \\
139	348.318045009676 \\
140	368.241165400999 \\
141	363.079339633 \\
142	361.951392047681 \\
143	350.664931543247 \\
144	367.438593377666 \\
145	374.465323559562 \\
146	370.140015655456 \\
147	375.042895840775 \\
148	355.305788388992 \\
149	387.377582886776 \\
150	372.290155041842 \\
151	355.787282725138 \\
152	353.859179420858 \\
153	353.457147490612 \\
154	358.365289738447 \\
155	361.702607615142 \\
156	367.972072263257 \\
157	350.73103359143 \\
158	357.883938196612 \\
159	343.690258432795 \\
160	350.468264686086 \\
161	331.815231627161 \\
162	355.136367967938 \\
163	338.010200315737 \\
164	360.376384971626 \\
165	341.799107299959 \\
166	338.554053410357 \\
167	335.270168873927 \\
168	347.507252087294 \\
169	347.328939356791 \\
170	274.66457603684 \\
171	261.261626376927 \\
172	271.407032776889 \\
173	281.71052522268 \\
174	226.05622664138 \\
175	209.602093111743 \\
176	182.068375382419 \\
177	172.817053127351 \\
178	188.184523920222 \\
179	135.896735448229 \\
180	79.346965494648 \\
181	89.2554643028327 \\
182	157.064098005442 \\
183	178.267882240633 \\
184	173.430072414766 \\
185	7.33573812200104 \\
186	144.373255914899 \\
187	12.7925779202376 \\
188	88.4139461395724 \\
189	170.629836786091 \\
190	143.785700792376 \\
191	152.962362068496 \\
192	133.250353688406 \\
193	85.8796120670223 \\
194	76.3280145546044 \\
195	116.776240505319 \\
196	180.688732303838 \\
197	240.09909520337 \\
198	207.30414119146 \\
199	218.115990422419 \\
200	258.28305581181 \\
201	263.896443523526 \\
202	297.357812822795 \\
203	327.953846861137 \\
204	295.492519091074 \\
205	338.339269848307 \\
206	358.245116444557 \\
207	369.343615970356 \\
208	368.726153889619 \\
209	351.664035117688 \\
210	338.045332181896 \\
211	369.537240589104 \\
212	364.242684194558 \\
213	359.352059249507 \\
214	365.335904729496 \\
215	354.915704185366 \\
216	362.127380247185 \\
217	365.880126347744 \\
218	349.950645228335 \\
219	346.778490637457 \\
220	348.546906049718 \\
221	346.716010736029 \\
222	363.279272360219 \\
223	347.911518166199 \\
224	350.548890957382 \\
225	357.659749833313 \\
226	355.328752417487 \\
227	362.836700033543 \\
228	352.842951410333 \\
229	337.26639181658 \\
230	362.568597218646 \\
231	354.028508464062 \\
232	364.086286183886 \\
233	345.948855239556 \\
234	354.167750460707 \\
235	346.619048168858 \\
236	329.667062777273 \\
237	342.394620113072 \\
238	339.363404710713 \\
239	336.516860583476 \\
240	338.679508240454 \\
241	334.120474082118 \\
242	353.061590300972 \\
243	353.179648024567 \\
244	351.618215461569 \\
245	321.624105578708 \\
246	319.429890375961 \\
247	306.866060735633 \\
248	340.909011184928 \\
249	338.992000049861 \\
250	320.787716056743 \\
251	178.059145868454 \\
252	211.31896080419 \\
253	201.302934679561 \\
254	83.982264767273 \\
255	88.4848701123894 \\
256	140.367974974666 \\
257	184.445127249054 \\
258	234.13716654091 \\
259	200.115127242139 \\
260	200.723894069044 \\
261	188.431955114199 \\
262	127.367124484229 \\
263	195.43333518347 \\
264	211.7547916736 \\
265	199.8100279054 \\
266	215.400905886386 \\
267	262.509629698031 \\
268	239.234765992304 \\
269	266.131883458761 \\
270	336.815775806591 \\
271	329.131436199096 \\
272	306.991978018757 \\
273	293.528926053716 \\
274	316.352691240215 \\
275	315.778571071539 \\
276	345.068213021185 \\
277	385.154439387668 \\
278	351.497862219172 \\
279	347.080348035626 \\
280	324.160763666485 \\
281	336.672061036352 \\
282	379.302960880586 \\
283	327.048999323203 \\
284	351.343780252077 \\
285	346.275931741264 \\
286	346.39458998042 \\
287	331.281320709109 \\
288	330.693592892897 \\
289	345.59178214236 \\
290	332.425520516517 \\
291	344.620068976707 \\
292	316.581759576235 \\
293	340.563247449039 \\
294	309.242620089365 \\
295	327.380328940665 \\
296	334.868266359636 \\
297	320.049765817464 \\
298	310.467313988804 \\
299	305.460527351646 \\
300	334.778940496764 \\
301	347.509540311372 \\
302	354.283978514779 \\
303	316.39234339296 \\
304	334.352246019966 \\
305	353.83190763112 \\
306	348.92383385974 \\
307	343.685131552529 \\
308	333.989633772228 \\
309	336.488072329761 \\
310	346.819413916186 \\
311	335.615005723676 \\
312	382.628078410877 \\
313	343.676678771493 \\
314	340.356695489999 \\
315	352.88575366443 \\
316	345.598121377679 \\
317	353.214920987939 \\
318	332.45600268725 \\
319	345.651508164017 \\
320	298.81319947265 \\
321	296.280599962446 \\
322	201.632555699355 \\
323	200.279519670356 \\
324	162.291289406871 \\
325	141.805260735497 \\
326	217.816645634502 \\
327	211.789370562337 \\
328	225.951422871431 \\
329	137.104105923377 \\
330	96.4275640473398 \\
331	161.947993996809 \\
332	202.252480626253 \\
333	200.743677425434 \\
334	195.768444853469 \\
335	220.185323006587 \\
336	253.927360323372 \\
337	244.018561121033 \\
338	222.911909698845 \\
339	218.491146228702 \\
340	303.046822103791 \\
341	276.459152110872 \\
342	303.327451384858 \\
343	303.567290935372 \\
344	347.097607213616 \\
345	346.623436568958 \\
346	351.228061261672 \\
347	357.650339199166 \\
348	351.428928047012 \\
349	368.916868532988 \\
350	354.498551331891 \\
351	359.916798552052 \\
352	355.340948390393 \\
353	366.516431003074 \\
354	343.153645840482 \\
355	356.073198982688 \\
356	356.008801578868 \\
357	363.116606613524 \\
358	354.472209323108 \\
359	368.405495805097 \\
360	355.164689393386 \\
361	344.701825734656 \\
362	346.522726068556 \\
363	333.202094267219 \\
364	341.119683897244 \\
365	346.389203078926 \\
366	358.248619573455 \\
367	364.229912789089 \\
368	372.268032862524 \\
369	352.440028279386 \\
370	344.246501530499 \\
371	344.543954364866 \\
372	365.191368773183 \\
373	337.852296732138 \\
374	335.65594585281 \\
375	348.798150283474 \\
376	327.039720087879 \\
377	347.808667149698 \\
378	336.39781181193 \\
379	331.884739912123 \\
380	343.267853346694 \\
381	329.718529513606 \\
382	351.125575087501 \\
383	336.430587226212 \\
384	291.356907858361 \\
385	287.694009689802 \\
386	252.168587606614 \\
387	201.525179414341 \\
388	226.665731982925 \\
389	254.669783621322 \\
390	188.333892208686 \\
391	232.235772860066 \\
392	217.693109747818 \\
393	194.425160316103 \\
394	203.026477476701 \\
395	7.702926252752 \\
396	128.650818045884 \\
397	167.052383632081 \\
398	155.133123360525 \\
399	139.740813396972 \\
400	19.6187883355152 \\
401	101.292694689902 \\
402	140.331796562245 \\
403	107.892323314046 \\
404	154.02429367134 \\
405	92.7139795157463 \\
406	11.1342969384078 \\
407	142.997688917715 \\
408	182.701914198603 \\
409	34.1346722093026 \\
410	53.7939096109571 \\
411	206.603284857423 \\
412	213.670148353784 \\
413	215.608058220474 \\
414	262.162012274664 \\
415	255.760041186986 \\
416	261.011384918936 \\
417	242.20829329235 \\
418	284.32108037258 \\
419	291.602337324368 \\
420	300.051322907214 \\
421	320.067940230779 \\
422	302.651147394575 \\
423	343.705582611125 \\
424	374.191734541885 \\
425	348.610120468866 \\
426	371.238009607725 \\
427	365.681355613686 \\
428	361.646416626462 \\
429	370.010022754636 \\
430	370.178684523548 \\
431	364.221678973979 \\
432	332.766254431142 \\
433	375.278576756849 \\
434	346.928748303063 \\
435	368.822985000145 \\
436	368.7901529018 \\
437	383.974710067729 \\
438	350.365789282884 \\
439	358.992538832033 \\
440	380.178561719969 \\
441	364.742688163556 \\
442	371.435852021336 \\
443	378.331162643416 \\
444	366.552351437728 \\
445	348.045281322836 \\
446	381.570926858044 \\
447	347.866191109209 \\
448	349.708225451502 \\
449	348.380960303914 \\
450	365.434768903634 \\
451	364.345351229944 \\
452	349.728545554851 \\
453	342.89079182603 \\
454	384.393385419064 \\
455	360.814605105604 \\
456	361.761740449048 \\
457	371.183937367402 \\
458	359.646227934191 \\
459	349.074643114545 \\
460	342.907366145742 \\
461	337.95746027183 \\
462	297.649737879071 \\
463	305.257980125597 \\
464	282.953556601601 \\
465	295.651166167708 \\
466	231.632599726631 \\
467	246.158593198942 \\
468	269.786740323939 \\
469	118.305008369918 \\
470	141.59828839822 \\
471	175.562926723533 \\
472	216.019874248222 \\
473	186.672209215546 \\
474	187.186220654674 \\
475	181.192756974222 \\
476	174.925318726323 \\
477	188.71942004508 \\
478	228.234829292936 \\
479	223.25887759752 \\
480	242.591699389923 \\
481	266.286863868617 \\
482	291.536060979832 \\
483	304.523913099376 \\
484	313.082507800714 \\
485	346.870916069818 \\
486	320.831918128926 \\
487	322.382595407857 \\
488	333.350756636381 \\
489	344.282552905521 \\
490	357.71675335619 \\
491	380.189081601562 \\
492	348.641889531507 \\
493	361.403668361118 \\
494	375.681005209733 \\
495	372.993722912909 \\
496	360.22299109266 \\
497	363.315123213717 \\
498	371.414879679109 \\
499	375.355770811538 \\
500	352.208978624831 \\
501	369.888570883362 \\
502	350.945927231502 \\
503	345.098291053555 \\
504	346.190307916007 \\
505	362.434864797627 \\
506	345.349046768608 \\
507	380.206197927874 \\
508	348.189635262256 \\
509	339.163945396438 \\
510	365.181087374627 \\
511	349.226027419572 \\
512	345.048062001798 \\
513	347.448363496841 \\
514	364.84915759221 \\
515	345.393312120113 \\
516	353.493942651086 \\
517	345.71319521801 \\
518	355.905856759642 \\
519	354.744419313586 \\
520	343.270065614913 \\
521	341.186696598368 \\
522	330.653691690124 \\
523	355.915191443122 \\
524	361.480139354715 \\
525	327.947291527918 \\
526	340.037164498441 \\
527	307.301735359346 \\
528	303.636936733209 \\
529	297.211961514325 \\
530	195.633245615271 \\
531	185.607795380293 \\
532	177.90643024289 \\
533	147.144176954454 \\
534	212.046251159002 \\
535	144.175788265325 \\
536	186.389284814332 \\
537	102.946614850444 \\
538	159.319148109751 \\
539	151.667795176151 \\
540	142.724793507503 \\
541	109.126450195827 \\
542	98.9798749858985 \\
543	86.8863671998376 \\
544	5.70424196005706 \\
545	99.1096577021034 \\
546	6.18437742077917 \\
547	94.0781064932187 \\
548	145.953838561316 \\
549	175.192865664815 \\
550	169.073909038364 \\
551	146.919077198779 \\
552	117.911471398092 \\
553	151.674740841071 \\
554	84.8582738734696 \\
555	156.078754931215 \\
556	204.482384491828 \\
557	251.142401821627 \\
558	260.771296989637 \\
559	253.399855512454 \\
560	253.70703103821 \\
561	242.38012758922 \\
562	322.729210943381 \\
563	318.963755250482 \\
564	347.303986115137 \\
565	335.71911104403 \\
566	380.86394452851 \\
567	363.434358434798 \\
568	389.045795407442 \\
569	390.900122385588 \\
570	369.115801650418 \\
571	388.059781792221 \\
572	372.867615601428 \\
573	379.03007114022 \\
574	375.717435065924 \\
575	385.107436300328 \\
576	365.174034393279 \\
577	370.57634995509 \\
578	358.441456050186 \\
579	368.431725801739 \\
580	340.262702502966 \\
581	360.187118680974 \\
582	362.075300346201 \\
583	377.715301236403 \\
584	377.701959147534 \\
585	361.31114272005 \\
586	353.973439852189 \\
587	377.873550227669 \\
588	369.661326836041 \\
589	377.624825071935 \\
590	365.118865381235 \\
591	354.435682318562 \\
592	341.551424626951 \\
593	362.567077208479 \\
594	373.995950494576 \\
595	357.409017137525 \\
596	350.648980639223 \\
597	358.982310850646 \\
598	364.371295768717 \\
599	349.666088840681 \\
600	360.00764158334 \\
601	342.791112484539 \\
602	253.237847870461 \\
603	203.903104921312 \\
604	201.330933422589 \\
605	205.973261685232 \\
606	144.301215736472 \\
607	108.023806538183 \\
608	186.665381130491 \\
609	183.035947782562 \\
610	108.706424369423 \\
611	120.34461082326 \\
612	96.9157418638655 \\
613	96.030113912331 \\
614	169.539358549889 \\
615	45.3328425508398 \\
616	85.3915568820639 \\
617	156.755747634086 \\
618	179.242801508084 \\
619	150.537296689546 \\
620	147.467009229478 \\
621	270.735245739201 \\
622	287.957864452702 \\
623	294.254604136613 \\
624	306.205572805624 \\
625	301.224698205107 \\
626	381.874107623 \\
627	379.650930945439 \\
628	371.876677219387 \\
629	341.999090483783 \\
630	370.211527580914 \\
631	366.219490203032 \\
632	372.260980746899 \\
633	375.681771270239 \\
634	354.830883124176 \\
635	351.910024082791 \\
636	356.024323113039 \\
637	346.208786151141 \\
638	341.488067529089 \\
639	349.80654730247 \\
640	355.070053839623 \\
641	348.759046125435 \\
642	348.224573522334 \\
643	351.473312637473 \\
644	338.502170104995 \\
645	351.147290102824 \\
646	345.474998017224 \\
647	330.47644407118 \\
648	344.097962730413 \\
649	342.76507258485 \\
650	324.701610818586 \\
651	335.14657837786 \\
652	340.429778966624 \\
653	330.303342406735 \\
654	334.344627534043 \\
655	355.733509762668 \\
656	320.81421894483 \\
657	315.535227672219 \\
658	323.931599648244 \\
659	334.365497865007 \\
660	340.232434935423 \\
661	352.608824044026 \\
662	335.754177787455 \\
663	302.136409746859 \\
664	342.005526628914 \\
665	298.503613493869 \\
666	300.307042257201 \\
667	236.735906316387 \\
668	113.33409751074 \\
669	168.799773404329 \\
670	89.0237680541166 \\
671	142.572517936647 \\
672	119.270491231044 \\
673	126.51310351629 \\
674	3.31007586989784 \\
675	111.85573996815 \\
676	170.198436770215 \\
677	206.383455961424 \\
678	178.174330888697 \\
679	127.331838923773 \\
680	115.308722909792 \\
681	151.705044823785 \\
682	310.571914528265 \\
683	276.961238099516 \\
684	335.716583616332 \\
685	319.542298274305 \\
686	323.589955653406 \\
687	379.364222953312 \\
688	320.21749025906 \\
689	312.29289844845 \\
690	364.525947253613 \\
691	393.292701519851 \\
692	380.615358964771 \\
693	379.672321412328 \\
694	374.533201394452 \\
695	357.500731201267 \\
696	362.669261267491 \\
697	370.630815223565 \\
698	352.910383636173 \\
699	363.312048859431 \\
700	371.932554176039 \\
701	364.508405396896 \\
702	367.816846560746 \\
703	367.219976443502 \\
704	361.132913106742 \\
705	362.206576668303 \\
706	358.202468145672 \\
707	364.308454792137 \\
708	360.831329691801 \\
709	337.26706196404 \\
710	365.666834432098 \\
711	365.121959195512 \\
712	359.215486879498 \\
713	356.098018706329 \\
714	349.875681553201 \\
715	365.233069198646 \\
716	352.228534677946 \\
717	370.809647644528 \\
718	363.726524944279 \\
719	348.745087083571 \\
720	360.547191360201 \\
721	356.776599154639 \\
722	347.603272524411 \\
723	347.153060721726 \\
724	316.981662174324 \\
725	327.894624374528 \\
726	332.308621134214 \\
727	314.146110321728 \\
728	307.445025329996 \\
729	130.172312720359 \\
730	169.94893527805 \\
731	189.991506166492 \\
732	174.939571783752 \\
733	193.811103985633 \\
734	109.000017810488 \\
735	116.544015742274 \\
736	138.7051141147 \\
737	152.274142567959 \\
738	158.175441995843 \\
739	11.4053240514444 \\
740	94.4082145904376 \\
741	141.18106609392 \\
742	137.767067406977 \\
743	29.0832021798062 \\
744	101.79092747336 \\
745	5.14853822942978 \\
746	103.146139069894 \\
747	25.9525164637666 \\
748	121.912236248403 \\
749	60.7232529627731 \\
750	116.964233382509 \\
751	169.25187613444 \\
752	125.869726500225 \\
753	127.079478557196 \\
754	119.461592287575 \\
755	222.616190313238 \\
756	230.695228331262 \\
757	237.632485563491 \\
758	254.110024101513 \\
759	246.331478861335 \\
760	265.102822939562 \\
761	253.673744958226 \\
762	330.634157061568 \\
763	344.667417509344 \\
764	393.345062218737 \\
765	373.978747003106 \\
766	368.550106479358 \\
767	371.732267456701 \\
768	369.083458741283 \\
769	368.073467575369 \\
770	327.612954266725 \\
771	347.381807599549 \\
772	347.278905683768 \\
773	322.514903878585 \\
774	343.512354985373 \\
775	364.732758568699 \\
776	372.94055802823 \\
777	349.276183391406 \\
778	334.484700335899 \\
779	359.597763563937 \\
780	338.141164421584 \\
781	338.461993472048 \\
782	345.830462804973 \\
783	336.954609324398 \\
784	340.34545668565 \\
785	320.01843188568 \\
786	339.412110184818 \\
787	333.792338319544 \\
788	340.873469042772 \\
789	340.613902404335 \\
790	319.803414079791 \\
791	326.166574454505 \\
792	334.029991876005 \\
793	340.737167116475 \\
794	353.019580083982 \\
795	329.118058218693 \\
796	328.868015014962 \\
797	330.099139775675 \\
798	332.772992642504 \\
799	348.117704613453 \\
800	344.157624612001 \\
801	338.716732877633 \\
802	354.676357034123 \\
803	334.268927995439 \\
804	318.918889505714 \\
805	334.212981728737 \\
806	264.414962544604 \\
807	251.375548017598 \\
808	253.462737143479 \\
809	275.557948335638 \\
810	184.966865537561 \\
811	173.943336178928 \\
812	161.130597205809 \\
813	189.547181962633 \\
814	150.422813824866 \\
815	216.346495085448 \\
816	209.171007200477 \\
817	234.752113570577 \\
818	235.528028218963 \\
819	220.381263203231 \\
820	290.926307734515 \\
821	255.956655569371 \\
822	335.267287577301 \\
823	322.680956639567 \\
824	308.165793058612 \\
825	332.220836593304 \\
826	315.052782192862 \\
827	328.66958617177 \\
828	359.866968440731 \\
829	382.074448448357 \\
830	337.862736349008 \\
831	399.570474255857 \\
832	355.918262485275 \\
833	367.71126728689 \\
834	347.761874656216 \\
835	355.586436313333 \\
836	367.104448037379 \\
837	379.665724435435 \\
838	349.001291811419 \\
839	367.291425289741 \\
840	352.042750308972 \\
841	360.517923169041 \\
842	344.870449372005 \\
843	367.688422146498 \\
844	360.409805033704 \\
845	357.721159767523 \\
846	351.549776375643 \\
847	361.6463209087 \\
848	342.328605824675 \\
849	337.577348060697 \\
850	355.756466437473 \\
851	354.545519996123 \\
852	352.637303698632 \\
853	352.358773397383 \\
854	346.288216349603 \\
855	347.217443256061 \\
856	336.43170138014 \\
857	345.576934556463 \\
858	349.288601793049 \\
859	332.213500585981 \\
860	332.398982593521 \\
861	359.150502315974 \\
862	345.753167935674 \\
863	337.787223925283 \\
864	322.348912175835 \\
865	337.350149524292 \\
866	339.086896327529 \\
867	314.094079271407 \\
868	295.623048679753 \\
869	260.819659562488 \\
870	164.183974089206 \\
871	214.49130417438 \\
872	246.135562477166 \\
873	234.521854956816 \\
874	176.372706389759 \\
875	192.340739154908 \\
876	129.546495611484 \\
877	89.4818458750385 \\
878	31.8043288774063 \\
879	151.268891105381 \\
880	79.4358861324322 \\
881	96.1412702283712 \\
882	129.73539958503 \\
883	77.9623853046469 \\
884	2.33113682066783 \\
885	138.740897954783 \\
886	104.844104964367 \\
887	129.157449660037 \\
888	148.964625702582 \\
889	145.116531754919 \\
890	85.7618681516427 \\
891	16.4541849104071 \\
892	95.5205558003179 \\
893	165.628194221434 \\
894	236.333503016567 \\
895	240.787191655125 \\
896	258.186555797388 \\
897	248.467345374617 \\
898	271.475835297935 \\
899	264.561941897092 \\
900	319.7822157228 \\
901	280.212290992409 \\
902	310.530717344852 \\
903	305.703251458254 \\
904	376.116704768889 \\
905	372.058906688802 \\
906	361.502874599478 \\
907	370.013690971306 \\
908	370.886418954918 \\
909	374.823114818202 \\
910	359.392817255353 \\
911	367.541964117922 \\
912	379.108983240248 \\
913	357.389353863554 \\
914	376.208716042835 \\
915	366.973682261244 \\
916	351.702312059096 \\
917	352.316968856951 \\
918	356.598633669091 \\
919	341.7032909971 \\
920	344.505393479629 \\
921	360.281687280891 \\
922	353.767831792627 \\
923	370.920599244406 \\
924	344.292259251855 \\
925	355.118856303818 \\
926	362.605119556318 \\
927	374.390712927267 \\
928	355.358222440644 \\
929	338.639814124451 \\
930	357.277143809791 \\
931	331.239460067626 \\
932	341.970140584608 \\
933	323.304323083579 \\
934	304.438994571779 \\
935	341.900155642248 \\
936	343.682220243807 \\
937	354.214466054488 \\
938	353.041615652074 \\
939	340.531567082899 \\
940	343.228434414798 \\
941	345.49223418747 \\
942	334.49889990627 \\
943	346.013472700747 \\
944	319.881507830374 \\
945	284.974048032796 \\
946	321.670876998636 \\
947	314.458019563666 \\
948	272.020257034638 \\
949	267.963096342364 \\
950	162.243501307804 \\
951	201.444294001746 \\
952	200.385295139876 \\
953	221.468746763618 \\
954	212.666330860363 \\
955	240.876723935414 \\
956	165.345233497757 \\
957	119.306909697975 \\
958	167.32782468163 \\
959	182.659233147577 \\
960	203.541370985317 \\
961	169.646307361621 \\
962	158.848186375132 \\
963	248.076411492286 \\
964	222.090484368393 \\
965	217.636080826741 \\
966	215.56172080195 \\
967	251.528242743609 \\
968	277.609794323116 \\
969	292.177717669009 \\
970	272.252249597956 \\
971	309.998854928534 \\
972	287.507718748697 \\
973	338.389388664058 \\
974	351.020570588039 \\
975	374.31224555548 \\
976	342.77979627925 \\
977	359.085229463176 \\
978	355.456863401162 \\
979	355.641126965349 \\
980	365.427627800222 \\
981	361.818234937794 \\
982	346.9863387044 \\
983	369.898211420933 \\
984	348.549195440178 \\
985	347.282988368887 \\
986	349.665586537252 \\
987	353.409653139216 \\
988	342.384431194619 \\
989	340.398674469351 \\
990	327.060070680847 \\
991	324.472866350788 \\
992	332.890555024608 \\
993	336.379049190533 \\
994	350.604681810065 \\
995	352.468068153324 \\
996	351.551942254257 \\
997	354.038164851721 \\
998	343.611722010116 \\
999	334.226535291448 \\
1000	346.507436606648 \\
1001	333.544488654928 \\
1002	340.201959865993 \\
1003	344.117042869895 \\
1004	333.613064046021 \\
1005	323.137055530976 \\
1006	332.069183682577 \\
1007	325.004036430172 \\
1008	315.970902115659 \\
1009	346.128709007055 \\
1010	327.925895773965 \\
1011	326.569968879761 \\
1012	334.745640355804 \\
1013	330.250846272562 \\
1014	339.761894492773 \\
1015	319.203830726298 \\
1016	332.503419428113 \\
1017	361.679749767838 \\
1018	342.81172020526 \\
1019	268.521629468674 \\
1020	273.369428984713 \\
1021	258.962965111438 \\
1022	205.950363259244 \\
1023	248.255692711234 \\
1024	202.000731121124 \\
1025	210.597921513073 \\
1026	238.148005842016 \\
1027	187.537033718816 \\
1028	68.8424240020402 \\
1029	87.6047418107598 \\
1030	187.698458941344 \\
1031	169.601340806153 \\
1032	125.52877373547 \\
1033	181.265977454373 \\
1034	229.492146173093 \\
1035	242.229358176277 \\
1036	240.602566549219 \\
1037	261.942483527956 \\
1038	224.61975755146 \\
1039	317.727662413085 \\
1040	325.070494606673 \\
1041	281.120349967499 \\
1042	357.799870175871 \\
1043	326.707891761606 \\
1044	339.761234561958 \\
1045	335.679077690165 \\
1046	360.344596822963 \\
1047	366.915030451752 \\
1048	345.539043400912 \\
1049	336.912154851037 \\
1050	335.003585538122 \\
1051	354.240867545959 \\
1052	334.791480266949 \\
1053	357.9853986914 \\
1054	338.590344489606 \\
1055	341.938045303504 \\
1056	344.535845137952 \\
1057	339.743185732491 \\
1058	354.423054316102 \\
1059	358.585713861715 \\
1060	355.643122232678 \\
1061	324.859990771842 \\
1062	362.551937075275 \\
1063	359.677515552366 \\
1064	349.568097750907 \\
1065	358.26971645691 \\
1066	349.115472748903 \\
1067	339.652957079566 \\
1068	334.375332313883 \\
1069	324.600125510749 \\
1070	324.55301803663 \\
1071	343.569471068156 \\
1072	345.132473171965 \\
1073	338.460015633117 \\
1074	349.090685633784 \\
1075	340.612674331362 \\
1076	344.404117641221 \\
1077	331.835891188958 \\
1078	334.100843730213 \\
1079	321.500625890571 \\
1080	339.709257059782 \\
1081	341.110503281006 \\
1082	347.569308886749 \\
1083	342.156680247379 \\
1084	341.864232767264 \\
1085	343.525432084701 \\
1086	283.650695920067 \\
1087	269.361397498898 \\
1088	194.410742041953 \\
1089	181.444957937743 \\
1090	242.514890983139 \\
1091	255.773385336903 \\
1092	149.162845620501 \\
1093	149.72075345159 \\
1094	27.8789149107327 \\
1095	88.5048647897051 \\
1096	155.605529556425 \\
1097	166.801276012621 \\
1098	82.4773794519975 \\
1099	61.9209810299067 \\
1100	60.4409966027272 \\
1101	3.13668642327941 \\
1102	102.231544839445 \\
1103	111.882054285676 \\
1104	87.678600694836 \\
1105	102.642705447282 \\
1106	140.813517216315 \\
1107	28.9694708336934 \\
1108	129.420467579414 \\
1109	199.054746549069 \\
1110	166.894213944358 \\
1111	126.897369468119 \\
1112	155.624281616092 \\
1113	257.335231470595 \\
1114	281.998808342656 \\
1115	192.13002556904 \\
1116	260.488250656581 \\
1117	262.495213500534 \\
1118	297.835832871033 \\
1119	305.400178560825 \\
1120	306.534843086274 \\
1121	302.241169842466 \\
1122	335.252577339177 \\
1123	315.959357066055 \\
1124	376.783530251175 \\
1125	388.50421943899 \\
1126	361.652146663546 \\
1127	371.731668393985 \\
1128	370.982008618159 \\
1129	361.854477640256 \\
1130	358.899586096599 \\
1131	360.849063654625 \\
1132	339.208931185949 \\
1133	356.585323248908 \\
1134	376.280262193572 \\
1135	376.983410588642 \\
1136	345.179892161543 \\
1137	361.904737570643 \\
1138	340.542634858058 \\
1139	369.584106730551 \\
1140	363.720737173392 \\
1141	377.277109743049 \\
1142	366.455608175423 \\
1143	347.907068973743 \\
1144	330.784690271434 \\
1145	360.003079769066 \\
1146	352.633391080922 \\
1147	365.749289913885 \\
1148	353.418165706807 \\
1149	324.602370991569 \\
1150	330.521954669624 \\
1151	333.860689320161 \\
1152	349.838386205486 \\
1153	332.183981901753 \\
1154	335.347112672791 \\
1155	340.546611961695 \\
1156	325.471374180516 \\
1157	351.974383559295 \\
1158	343.880648893145 \\
1159	345.47194365362 \\
1160	327.726852682154 \\
1161	331.81191122095 \\
1162	279.548890788887 \\
1163	288.119535277479 \\
1164	302.810314294434 \\
1165	250.328058875237 \\
1166	203.31381340749 \\
1167	230.407099122735 \\
1168	219.59315316809 \\
1169	218.557632663708 \\
1170	178.713478637191 \\
1171	185.184062763103 \\
1172	189.707194774273 \\
1173	200.872898330275 \\
1174	198.786306842833 \\
1175	208.117000693233 \\
1176	241.727380757916 \\
1177	284.488089568117 \\
1178	262.440811515813 \\
1179	326.875951211283 \\
1180	326.741056167948 \\
1181	312.490353452229 \\
1182	334.676092735535 \\
1183	342.748193616907 \\
1184	335.453306805942 \\
1185	362.92556202869 \\
1186	359.069510410027 \\
1187	367.618395698808 \\
1188	354.309203378887 \\
1189	358.318693779728 \\
1190	349.953792971288 \\
1191	360.862849896295 \\
1192	358.664545639153 \\
1193	345.68695887503 \\
1194	353.553384617768 \\
1195	340.87574454483 \\
1196	353.734050649655 \\
1197	347.10000289538 \\
1198	342.821872192612 \\
1199	380.068734663328 \\
1200	334.931182479459 \\
1201	336.497207300913 \\
1202	337.05603053029 \\
1203	317.44053934506 \\
1204	334.966628625126 \\
1205	319.919842467018 \\
1206	315.293950546791 \\
1207	343.995171627776 \\
1208	317.430764002397 \\
1209	321.364547550531 \\
1210	346.939518212974 \\
1211	340.92983543093 \\
1212	333.92980515496 \\
1213	337.622124114189 \\
1214	334.101703168108 \\
1215	324.195153494299 \\
1216	330.260309534211 \\
1217	320.255852907103 \\
1218	341.01069415999 \\
1219	323.035993190712 \\
1220	356.403690179779 \\
1221	339.808559684249 \\
1222	330.460449859081 \\
1223	322.177135888764 \\
1224	337.569583285828 \\
1225	349.201600973108 \\
1226	357.132650217162 \\
1227	353.937622754342 \\
1228	157.053780630074 \\
1229	197.975046571008 \\
1230	206.661998197054 \\
1231	220.783289682598 \\
1232	221.744383289154 \\
1233	192.045066946486 \\
1234	111.799342201303 \\
1235	15.0760147243764 \\
1236	72.9533772415751 \\
1237	160.548837615386 \\
1238	145.168454535724 \\
1239	171.963680105981 \\
1240	52.0617848031071 \\
1241	57.7237852529855 \\
1242	110.628991556346 \\
1243	7.84656106641787 \\
1244	89.5611367949614 \\
1245	91.3682327142074 \\
1246	67.4305241907923 \\
1247	151.968639085243 \\
1248	126.768102818796 \\
1249	82.7473993099585 \\
1250	173.917422372641 \\
1251	145.847090595845 \\
1252	146.170437298215 \\
1253	178.662541320207 \\
1254	215.817827529761 \\
1255	289.837074833946 \\
1256	301.552814666188 \\
1257	273.22980795324 \\
1258	271.573225304881 \\
1259	258.775222002383 \\
1260	278.895979997863 \\
1261	360.531013729393 \\
1262	349.88135786441 \\
1263	374.22134109818 \\
1264	357.667386012443 \\
1265	373.913437281321 \\
1266	381.528930225231 \\
1267	368.305367243227 \\
1268	349.114407198974 \\
1269	371.300676742893 \\
1270	383.84251043392 \\
1271	361.7423477676 \\
1272	364.607961635405 \\
1273	366.81896869026 \\
1274	372.504375259674 \\
1275	357.660418271296 \\
1276	358.701625915896 \\
1277	355.512804827433 \\
1278	343.143770263497 \\
1279	361.692359695373 \\
1280	363.176542398377 \\
1281	343.60573479528 \\
1282	347.792908288533 \\
1283	345.695024723386 \\
1284	346.815182997217 \\
1285	333.642588462886 \\
1286	348.804504648703 \\
1287	357.657823877127 \\
1288	360.766037490063 \\
1289	356.451822659999 \\
1290	353.437850623103 \\
1291	360.692403191599 \\
1292	345.094450354136 \\
1293	354.214463354094 \\
1294	361.907052630903 \\
1295	353.884008201347 \\
1296	361.075498609086 \\
1297	356.521930302956 \\
1298	343.759888028082 \\
1299	351.305608534831 \\
1300	311.320999431389 \\
1301	236.3537534777 \\
1302	199.83274327843 \\
1303	127.406953793905 \\
1304	132.650130803226 \\
1305	197.678286411766 \\
1306	172.454577316585 \\
1307	167.543213273967 \\
1308	169.658662446253 \\
1309	162.229470532674 \\
1310	132.579569349141 \\
1311	142.091130824608 \\
1312	20.7441758328234 \\
1313	126.513800630808 \\
1314	145.491785131978 \\
1315	112.99150109865 \\
1316	164.922459818622 \\
1317	236.850514998576 \\
1318	216.581659058084 \\
1319	243.375960739264 \\
1320	285.784244944199 \\
1321	260.840129340132 \\
1322	309.59276490173 \\
1323	336.674877600918 \\
1324	361.025745784052 \\
1325	366.566039251032 \\
1326	376.972101562124 \\
1327	389.235727634798 \\
1328	383.779664251123 \\
1329	356.263832093663 \\
1330	356.532921814378 \\
1331	359.161447525724 \\
1332	348.755036423317 \\
1333	369.694436900209 \\
1334	371.385528696691 \\
1335	361.299603222825 \\
1336	356.986677571594 \\
1337	354.924902441016 \\
1338	371.786876334968 \\
1339	367.821613187924 \\
1340	353.271632969743 \\
1341	336.044388527769 \\
1342	343.1720168683 \\
1343	346.641914831806 \\
1344	346.5015522435 \\
1345	340.558191939404 \\
1346	339.96126741003 \\
1347	313.566654812604 \\
1348	360.108463651859 \\
1349	345.999576746345 \\
1350	347.220047560023 \\
1351	333.833055427663 \\
1352	333.777114246833 \\
1353	330.705326715075 \\
1354	327.030335701506 \\
1355	363.351339523426 \\
1356	323.366553906831 \\
1357	346.002397248771 \\
1358	332.503846339571 \\
1359	332.886759955916 \\
1360	322.170937426301 \\
1361	322.650736896427 \\
1362	285.137707651241 \\
1363	282.887210534296 \\
1364	196.823525232479 \\
1365	220.442916305167 \\
1366	213.162610872009 \\
1367	115.374222683457 \\
1368	150.136555254974 \\
1369	190.735642090789 \\
1370	21.7902605288705 \\
1371	16.6968971522809 \\
1372	100.630755192329 \\
1373	111.922833251892 \\
1374	93.3044769053361 \\
1375	109.572393277448 \\
1376	160.713583149478 \\
1377	185.475565297869 \\
1378	200.771161449954 \\
1379	222.486172353177 \\
1380	255.869583897665 \\
1381	243.713957394295 \\
1382	310.858586486496 \\
1383	298.547653034379 \\
1384	357.791836593018 \\
1385	369.369507832197 \\
1386	346.456838773066 \\
1387	361.253290476673 \\
1388	353.718909074835 \\
1389	350.553020989344 \\
1390	373.857606203679 \\
1391	371.269208926325 \\
1392	357.325627153889 \\
1393	353.070501165594 \\
1394	373.066878232535 \\
1395	365.459235296704 \\
1396	361.679663565257 \\
1397	370.494703269448 \\
1398	381.263548051042 \\
1399	363.92676791585 \\
1400	379.991854670412 \\
1401	383.667244615302 \\
1402	374.985826692379 \\
1403	359.2200846287 \\
1404	368.00208766549 \\
1405	364.81734282781 \\
1406	368.86245364502 \\
1407	351.127871061064 \\
1408	366.255918929562 \\
1409	356.033172244085 \\
1410	364.219358229225 \\
1411	351.728803761506 \\
1412	357.928031136619 \\
1413	348.838938862967 \\
1414	348.104487148951 \\
1415	368.346031869834 \\
1416	351.203218440719 \\
1417	359.664976654401 \\
1418	361.018866129953 \\
1419	349.495518947421 \\
1420	339.341074661245 \\
1421	310.900406303779 \\
1422	343.103594150631 \\
1423	338.032335544543 \\
1424	268.382672314229 \\
1425	114.207673617567 \\
1426	152.00098360422 \\
1427	155.525894134944 \\
1428	195.970771454088 \\
1429	237.18214033188 \\
1430	139.947108505192 \\
1431	154.855922867795 \\
1432	172.978325518102 \\
1433	181.323043062829 \\
1434	194.31551235434 \\
1435	174.287726010373 \\
1436	113.347354533813 \\
1437	4.02564318668098 \\
1438	146.059594528021 \\
1439	141.708463879278 \\
1440	75.4015151913954 \\
1441	11.2161328555339 \\
1442	77.196381250094 \\
1443	199.017504436328 \\
1444	188.36133091818 \\
1445	182.475388330556 \\
1446	38.5126675394967 \\
1447	81.8860120130773 \\
1448	213.525489627568 \\
1449	213.508649696201 \\
1450	212.60063262544 \\
1451	204.832388213273 \\
1452	217.2239992846 \\
1453	301.892429464972 \\
1454	314.746586047919 \\
1455	292.875012016673 \\
1456	256.249945078163 \\
1457	285.732311451197 \\
1458	283.607868130323 \\
1459	356.541756644712 \\
1460	374.663709190446 \\
1461	362.463322860839 \\
1462	370.955344457593 \\
1463	348.529861753348 \\
1464	359.218160270333 \\
1465	359.063862939393 \\
1466	346.579117324311 \\
1467	364.655473866399 \\
1468	352.55126480051 \\
1469	345.204377880886 \\
1470	362.669586714297 \\
1471	353.743397359623 \\
1472	350.491612174378 \\
1473	330.548443399367 \\
1474	333.954820081094 \\
1475	361.526913164137 \\
1476	348.385975287387 \\
1477	350.835725802583 \\
1478	362.724641659701 \\
1479	346.542002300624 \\
1480	327.359374520788 \\
1481	322.626356767057 \\
1482	358.740039738348 \\
1483	364.364249240231 \\
1484	342.24933726022 \\
1485	351.399783154444 \\
1486	342.878018284719 \\
1487	336.012140886442 \\
1488	326.015295583483 \\
1489	340.552210108068 \\
1490	336.628523217914 \\
1491	335.283930963563 \\
1492	338.226504667591 \\
1493	349.044488789031 \\
1494	355.745242827459 \\
1495	313.625467301007 \\
1496	326.227874577558 \\
1497	334.244641221274 \\
1498	326.038331905074 \\
1499	324.943080495456 \\
1500	337.652081413884 \\
1501	331.404431994267 \\
1502	275.601187757877 \\
1503	286.929627176462 \\
1504	226.837943600121 \\
1505	248.804000087381 \\
1506	187.674749759484 \\
1507	132.5127382858 \\
1508	179.504286531991 \\
1509	204.547967406652 \\
1510	215.548182182405 \\
1511	215.179821619396 \\
1512	215.509757519575 \\
1513	282.855684379521 \\
1514	243.701774192935 \\
1515	319.633335840348 \\
1516	300.060732216119 \\
1517	301.354492880091 \\
1518	302.890485658076 \\
1519	310.728800893843 \\
1520	313.901415760961 \\
1521	287.734608539544 \\
1522	310.158929718517 \\
1523	318.780927818407 \\
1524	350.253996754886 \\
1525	368.240314254855 \\
1526	339.349543793547 \\
1527	339.810414239254 \\
1528	353.768565475598 \\
1529	356.386541954594 \\
1530	361.492805764594 \\
1531	346.163733093208 \\
1532	343.573151295715 \\
1533	357.882795338425 \\
1534	342.072072100916 \\
1535	352.307945673773 \\
1536	357.958809556108 \\
1537	349.79471386576 \\
1538	346.376509870821 \\
1539	354.895354529302 \\
1540	338.013705226733 \\
1541	358.231040108698 \\
1542	358.755762779822 \\
1543	345.048509763562 \\
1544	354.850533771657 \\
1545	364.972650760591 \\
1546	351.869571183783 \\
1547	331.339915271755 \\
1548	350.60214804594 \\
1549	346.117327101582 \\
1550	339.157954762772 \\
1551	333.659934370929 \\
1552	336.498783412477 \\
1553	355.8697385821 \\
1554	341.246013580013 \\
1555	337.897110402933 \\
1556	318.691480083421 \\
1557	346.285783219197 \\
1558	332.248367139614 \\
1559	352.045549041352 \\
1560	346.601381539418 \\
1561	352.918184097462 \\
1562	327.199172829607 \\
1563	343.856256395485 \\
1564	356.30768627525 \\
1565	195.148508970945 \\
1566	212.151889322132 \\
1567	243.254216013325 \\
1568	245.641399110906 \\
1569	215.870696417505 \\
1570	191.694019773166 \\
1571	145.962635799434 \\
1572	92.8572386526858 \\
1573	168.75560226535 \\
1574	177.956769766345 \\
1575	133.665971372951 \\
1576	144.88675938061 \\
1577	148.677922743321 \\
1578	22.0105872309191 \\
1579	109.5123422055 \\
1580	2.8980773508097 \\
1581	98.2042310207341 \\
1582	139.615529298154 \\
1583	148.716801936313 \\
1584	78.6562963843923 \\
1585	97.9696059232552 \\
1586	10.0293461446296 \\
1587	122.987450833216 \\
1588	181.697391210875 \\
1589	203.475275421363 \\
1590	208.289056199012 \\
1591	196.157653752851 \\
1592	232.055972897923 \\
1593	235.098813510008 \\
1594	285.239957002593 \\
1595	250.835646386474 \\
1596	258.866377961985 \\
1597	307.335747819588 \\
1598	273.579408314765 \\
1599	298.930982165778 \\
1600	349.104430636235 \\
1601	349.606471648456 \\
1602	378.135459679594 \\
1603	364.383868931216 \\
1604	358.691400386895 \\
1605	366.109620032519 \\
1606	374.735678459322 \\
1607	364.523348460377 \\
1608	340.048559687516 \\
1609	369.944854017793 \\
1610	360.840591213304 \\
1611	357.307790256308 \\
1612	354.348254722496 \\
1613	356.637189123945 \\
1614	353.176183411294 \\
1615	363.718063847439 \\
1616	336.98835754626 \\
1617	353.138253927468 \\
1618	351.927290432008 \\
1619	344.350988498289 \\
1620	357.253216717515 \\
1621	334.904780168381 \\
1622	328.261828607466 \\
1623	340.866082118205 \\
1624	342.837527395893 \\
1625	331.485039596321 \\
1626	346.76423371011 \\
1627	354.504584799119 \\
1628	344.690021539571 \\
1629	345.118032857671 \\
1630	361.989266977426 \\
1631	368.33051242457 \\
1632	365.134852849294 \\
1633	355.906997323533 \\
1634	352.700216769354 \\
1635	336.419868544519 \\
1636	352.767800118971 \\
1637	353.785994126448 \\
1638	331.295473453389 \\
1639	334.620273957439 \\
1640	311.012828745411 \\
1641	311.185550353607 \\
1642	338.767259639367 \\
1643	322.090458085136 \\
1644	332.162886797365 \\
1645	224.175614301442 \\
1646	245.19900315827 \\
1647	179.448424529725 \\
1648	199.000230565024 \\
1649	143.148999016151 \\
1650	148.855544550351 \\
1651	171.912728134434 \\
1652	178.024043403369 \\
1653	218.731257960792 \\
1654	174.517115733358 \\
1655	161.01107907214 \\
1656	130.877114183632 \\
1657	168.44164956369 \\
1658	216.539332221549 \\
1659	241.085675738936 \\
1660	214.491629639573 \\
1661	215.015641953173 \\
1662	192.791959471587 \\
1663	217.792645889487 \\
1664	216.431120649648 \\
1665	263.622447713543 \\
1666	299.884952709956 \\
1667	269.51434039327 \\
1668	284.876661025875 \\
1669	339.395080100344 \\
1670	305.251493875894 \\
1671	364.162017407975 \\
1672	357.466327668426 \\
1673	341.78421051949 \\
1674	351.076119649246 \\
1675	365.973232443653 \\
1676	359.103587785669 \\
1677	331.567093401618 \\
1678	334.630038914669 \\
1679	355.870907887219 \\
1680	360.55433229334 \\
1681	374.98722583749 \\
1682	353.489362801317 \\
1683	359.33284233468 \\
1684	362.169484023071 \\
1685	351.464057964905 \\
1686	361.428977734071 \\
1687	342.733337641274 \\
1688	340.517282183493 \\
1689	325.8566634426 \\
1690	347.702959467181 \\
1691	322.684310721437 \\
1692	349.510192477013 \\
1693	333.950234748432 \\
1694	342.612559400781 \\
1695	346.738781507201 \\
1696	344.385240959893 \\
1697	347.837263475446 \\
1698	329.425320816445 \\
1699	343.13079020469 \\
1700	329.619061720736 \\
1701	339.556878203408 \\
1702	337.827803487883 \\
1703	311.087422048703 \\
1704	332.948999715765 \\
1705	337.14948849965 \\
1706	334.236586762283 \\
1707	325.425483605302 \\
1708	331.829324593278 \\
1709	305.92584253974 \\
1710	323.821678208449 \\
1711	345.114972461884 \\
1712	353.604051703345 \\
1713	356.51002336662 \\
1714	309.314024816111 \\
1715	288.760478493814 \\
1716	225.674947583438 \\
1717	251.068076129632 \\
1718	244.061244247856 \\
1719	228.711284749676 \\
1720	224.905454289029 \\
1721	195.448557081089 \\
1722	184.717873355765 \\
1723	210.924127093489 \\
1724	167.724343533282 \\
1725	150.490188507323 \\
1726	140.786656119028 \\
1727	166.935110753101 \\
1728	151.641797539136 \\
1729	211.21541912592 \\
1730	217.602237860082 \\
1731	208.829768077876 \\
1732	287.010484799082 \\
1733	225.908451091621 \\
1734	289.322379462998 \\
1735	306.308550258464 \\
1736	352.4494386609 \\
1737	351.895319462863 \\
1738	331.247366332097 \\
1739	331.592889689852 \\
1740	373.043351180455 \\
1741	326.090901815162 \\
1742	343.874375089459 \\
1743	344.075772696557 \\
1744	362.757268172476 \\
1745	338.26265479216 \\
1746	392.111942646839 \\
1747	375.714517780144 \\
1748	359.01636944571 \\
1749	357.281395293881 \\
1750	364.47807372528 \\
1751	347.279584987466 \\
1752	343.089853761842 \\
1753	354.460341634112 \\
1754	346.10846919241 \\
1755	353.816472273131 \\
1756	355.669636520721 \\
1757	354.114924592856 \\
1758	357.436309936495 \\
1759	332.386834302584 \\
1760	353.438486024341 \\
1761	353.298621587862 \\
1762	352.145209145176 \\
1763	357.25492632937 \\
1764	348.802340992114 \\
1765	347.703278965368 \\
1766	344.19293643541 \\
1767	332.081563476997 \\
1768	331.980864433581 \\
1769	347.401382445632 \\
1770	341.42074411963 \\
1771	335.764324568681 \\
1772	328.867650300963 \\
1773	334.162143441689 \\
1774	330.795862047955 \\
1775	323.567166052542 \\
1776	337.890879341948 \\
1777	344.716839680654 \\
1778	343.799012062484 \\
1779	344.73904131787 \\
1780	325.571391464185 \\
1781	322.746410232058 \\
1782	210.014701538454 \\
1783	177.638052751181 \\
1784	174.794090567925 \\
1785	230.246959440457 \\
1786	193.568620753048 \\
1787	163.050089274719 \\
1788	172.216900895051 \\
1789	152.708191872458 \\
1790	150.397373094112 \\
1791	165.61033801216 \\
1792	146.674205365759 \\
1793	162.97444422689 \\
1794	25.2670773986604 \\
1795	128.381244125831 \\
1796	109.983822372423 \\
1797	119.195428443079 \\
1798	3.22149257844422 \\
1799	131.563429194653 \\
1800	120.335662459263 \\
1801	60.578748775639 \\
1802	78.2907970815253 \\
1803	157.254353695988 \\
1804	91.5878605371856 \\
1805	111.001272979287 \\
1806	136.524798613814 \\
1807	189.629766829001 \\
1808	283.824706015024 \\
1809	167.462765885172 \\
1810	186.951254855973 \\
1811	196.265860813818 \\
1812	227.311286776022 \\
1813	234.485223813365 \\
1814	292.004252962159 \\
1815	231.920221956516 \\
1816	264.4715540018 \\
1817	313.93867951403 \\
1818	342.98595406993 \\
1819	374.196923440905 \\
1820	385.82026376965 \\
1821	367.288959888123 \\
1822	373.991025305427 \\
1823	364.337558280973 \\
1824	391.647447546687 \\
1825	373.340783018981 \\
1826	367.155410431858 \\
1827	360.760787671066 \\
1828	363.414927330257 \\
1829	386.217244917071 \\
1830	357.984396064271 \\
1831	352.046103612328 \\
1832	368.127439284914 \\
1833	354.121494496888 \\
1834	367.601925236945 \\
1835	355.445529879099 \\
1836	360.307069334266 \\
1837	369.292702184113 \\
1838	346.558108105384 \\
1839	359.208392219029 \\
1840	343.465515037348 \\
1841	358.898258816521 \\
1842	363.209429457632 \\
1843	334.349297914966 \\
1844	350.706361248729 \\
1845	347.223066814351 \\
1846	359.341278396721 \\
1847	367.716207209024 \\
1848	355.920125223966 \\
1849	321.828810540584 \\
1850	346.453142760992 \\
1851	359.866456044012 \\
1852	359.083948039409 \\
1853	333.459347182406 \\
1854	342.356007273058 \\
1855	330.379126193014 \\
1856	332.227098475514 \\
1857	342.26108529679 \\
1858	330.196347534353 \\
1859	317.378346236304 \\
1860	333.047102910961 \\
1861	276.880680333604 \\
1862	297.088808325661 \\
1863	256.996148502935 \\
1864	141.0656341772 \\
1865	129.976764072724 \\
1866	170.025257539009 \\
1867	200.581980178045 \\
1868	213.284674426658 \\
1869	211.382153065946 \\
1870	213.608725851968 \\
1871	172.548152750917 \\
1872	216.789204727194 \\
1873	229.340512480665 \\
1874	221.725103229163 \\
1875	282.827497199363 \\
1876	293.480927272722 \\
1877	289.427360102164 \\
1878	303.273076740252 \\
1879	331.965142694237 \\
1880	319.777547934759 \\
1881	312.012822795181 \\
1882	324.08556522579 \\
1883	307.124430704841 \\
1884	373.198072993428 \\
1885	369.789915830808 \\
1886	359.241055396132 \\
1887	341.944851670094 \\
1888	373.607147167053 \\
1889	350.833331898519 \\
1890	378.482815820803 \\
1891	364.925465773846 \\
1892	363.128138529658 \\
1893	359.834394896097 \\
1894	353.372896491653 \\
1895	326.867377735268 \\
1896	347.920797458786 \\
1897	361.910763006533 \\
1898	345.460903245897 \\
1899	331.48953383612 \\
1900	349.39299924177 \\
1901	346.763400808554 \\
1902	310.298195099317 \\
1903	324.238720795484 \\
1904	344.131665083225 \\
1905	328.041543170028 \\
1906	320.475346449173 \\
1907	319.384989541061 \\
1908	347.135872929064 \\
1909	327.392224162398 \\
1910	312.798179640047 \\
1911	324.164561054641 \\
1912	334.789737143278 \\
1913	338.733145519382 \\
1914	338.076749443035 \\
1915	336.632178581284 \\
1916	334.075263027011 \\
1917	321.305876454596 \\
1918	323.627259521204 \\
1919	330.589878957242 \\
1920	335.165805554785 \\
1921	329.671929119175 \\
1922	338.380127569064 \\
1923	306.896918664965 \\
1924	265.471122136595 \\
1925	213.177260727372 \\
1926	241.803931594508 \\
1927	247.015872377452 \\
1928	201.980035408373 \\
1929	80.1245623003472 \\
1930	122.44175923244 \\
1931	194.33240182958 \\
1932	120.894236852783 \\
1933	128.297008240769 \\
1934	100.590921889335 \\
1935	115.668485839168 \\
1936	111.790025042288 \\
1937	105.732346359942 \\
1938	118.913313716169 \\
1939	3.91275083095761 \\
1940	11.0885575964581 \\
1941	123.074207823941 \\
1942	161.063932429426 \\
1943	129.455675789669 \\
1944	105.769952440966 \\
1945	101.968686337858 \\
1946	129.808691286008 \\
1947	155.337999860842 \\
1948	185.219518730379 \\
1949	165.035887547656 \\
1950	125.291840397763 \\
1951	204.033417551459 \\
1952	212.333803183085 \\
1953	234.137556765302 \\
1954	236.316848680631 \\
1955	272.91523893492 \\
1956	286.479111988326 \\
1957	318.039395807734 \\
1958	300.996989656728 \\
1959	364.192219955821 \\
1960	347.465133039424 \\
1961	342.845487300924 \\
1962	375.201240103394 \\
1963	350.101411804793 \\
1964	378.237244524273 \\
1965	384.071878112216 \\
1966	368.179140243768 \\
1967	365.83143896476 \\
1968	368.766391121686 \\
1969	372.036111498658 \\
1970	367.968987772543 \\
1971	362.660024716354 \\
1972	363.157928120369 \\
1973	376.29742015473 \\
1974	372.761980876587 \\
1975	350.267099785994 \\
1976	353.866295045379 \\
1977	361.595316420273 \\
1978	342.744127005087 \\
1979	342.040386452681 \\
1980	358.54085992711 \\
1981	341.695985236711 \\
1982	349.201072978142 \\
1983	355.857013189789 \\
1984	357.754341595566 \\
1985	362.1008716276 \\
1986	361.011393215369 \\
1987	325.578907263498 \\
1988	343.665985195739 \\
1989	358.664878532158 \\
1990	359.936001627638 \\
1991	350.957831340834 \\
1992	347.183482536523 \\
1993	341.611951001918 \\
1994	355.929624701016 \\
1995	340.090777253907 \\
1996	349.633877015375 \\
1997	353.360485272913 \\
1998	354.117829282551 \\
1999	352.973787270209 \\
2000	193.524581485883 \\
2001	227.624366599617 \\
2002	207.351341283363 \\
2003	163.161092423475 \\
2004	142.187308531039 \\
2005	181.759622084526 \\
2006	132.67632592363 \\
2007	58.640057252776 \\
2008	93.2934436495367 \\
2009	23.1990985813418 \\
2010	81.8766967501558 \\
2011	108.807061525297 \\
2012	31.0555613880325 \\
2013	109.279141252092 \\
2014	187.123459507808 \\
2015	215.401513607201 \\
2016	254.29713157912 \\
2017	247.948367776137 \\
2018	247.499650037224 \\
2019	333.740573102087 \\
2020	297.126679946431 \\
2021	344.327619495872 \\
2022	380.820000332021 \\
2023	351.759784525062 \\
2024	354.875140854163 \\
2025	397.051443002161 \\
2026	380.86956418518 \\
2027	337.203428496032 \\
2028	389.2288846744 \\
2029	357.598287648147 \\
2030	346.583751974576 \\
2031	360.975675534739 \\
2032	378.995416144176 \\
2033	369.585947034306 \\
2034	359.154206436971 \\
2035	350.413852028645 \\
2036	354.415201708745 \\
2037	369.983090980328 \\
2038	343.257449682608 \\
2039	355.118439047919 \\
2040	353.087117771915 \\
2041	344.361545593098 \\
2042	328.019216662164 \\
2043	329.912317454912 \\
2044	340.867675612586 \\
2045	313.784419502344 \\
2046	348.480307492623 \\
2047	340.290706865301 \\
2048	348.361822878338 \\
2049	348.017472800628 \\
2050	335.620155916039 \\
2051	329.287293314838 \\
2052	333.297465548217 \\
2053	342.759052378012 \\
2054	327.090486455214 \\
2055	320.029545576541 \\
2056	326.953557265008 \\
2057	337.328937349735 \\
2058	346.420746385109 \\
2059	319.139865001144 \\
2060	263.922162618526 \\
2061	143.151351082943 \\
2062	162.663853201437 \\
2063	228.103203480741 \\
2064	82.1861444955805 \\
2065	158.173519605441 \\
2066	195.448400914801 \\
2067	161.199943559407 \\
2068	147.100840074338 \\
2069	3.49899513671817 \\
2070	84.6237842000086 \\
2071	140.743499518391 \\
2072	132.95442741426 \\
2073	134.00664321122 \\
2074	116.513271957796 \\
2075	140.013914272047 \\
2076	215.568644386945 \\
2077	247.912138183551 \\
2078	237.433199676802 \\
2079	209.687325196125 \\
2080	248.773647720712 \\
2081	253.181136148284 \\
2082	251.513044661308 \\
2083	245.245021360669 \\
2084	354.03235075659 \\
2085	371.577841928916 \\
2086	379.287837993384 \\
2087	368.859866601799 \\
2088	374.077495134161 \\
2089	369.750867892421 \\
2090	362.283882110272 \\
2091	359.386814914982 \\
2092	356.990772454788 \\
2093	368.76525254171 \\
2094	375.181250435887 \\
2095	382.902860438809 \\
2096	377.009731246942 \\
2097	376.401436452775 \\
2098	381.133332500046 \\
2099	367.513058737016 \\
2100	368.776750173905 \\
2101	356.97792940886 \\
2102	351.291781737303 \\
2103	347.412633721617 \\
2104	366.124751050861 \\
2105	369.263615669264 \\
2106	355.242982752306 \\
2107	351.37329404797 \\
2108	363.850071114683 \\
2109	352.701523502946 \\
2110	359.053613924055 \\
2111	340.119486131679 \\
2112	334.177891783074 \\
2113	332.202843475025 \\
2114	357.156446270214 \\
2115	349.02542352267 \\
2116	339.937930908428 \\
2117	312.247844817014 \\
2118	328.526537890229 \\
2119	348.538102604586 \\
2120	309.001453552316 \\
2121	289.572866571945 \\
2122	229.127395595725 \\
2123	270.069166395588 \\
2124	222.238838214542 \\
2125	228.528157934476 \\
2126	233.391158514339 \\
2127	158.121135816379 \\
2128	192.523326559394 \\
2129	153.25662427676 \\
2130	163.929631381889 \\
2131	162.073548796208 \\
2132	95.1914974716765 \\
2133	79.3045379097445 \\
2134	42.9902468930067 \\
2135	70.7131734570405 \\
2136	138.614710626744 \\
2137	130.463784626785 \\
2138	20.9303734113428 \\
2139	18.5291565642518 \\
2140	60.2068918823521 \\
2141	89.7183358432596 \\
2142	132.481858723431 \\
2143	156.09569130558 \\
2144	145.567215977979 \\
2145	117.96113604724 \\
2146	55.0837735995089 \\
2147	151.375499404678 \\
2148	185.945092433958 \\
2149	180.378168010192 \\
2150	301.701458468994 \\
2151	264.119660849109 \\
2152	273.292441672481 \\
2153	255.547696830478 \\
2154	292.881174658493 \\
2155	289.365889906489 \\
2156	341.39796160965 \\
2157	373.644834015754 \\
2158	385.953226001001 \\
2159	359.82332532809 \\
2160	375.453840370637 \\
2161	377.51568188435 \\
2162	363.664210141894 \\
2163	367.61270508305 \\
2164	375.901732658431 \\
2165	339.698136428376 \\
2166	356.422756384382 \\
2167	368.042866044008 \\
2168	352.355073808538 \\
2169	336.193035320086 \\
2170	336.758606006312 \\
2171	342.338741336712 \\
2172	356.259997986361 \\
2173	348.956091661873 \\
2174	362.982204769173 \\
2175	353.030199893145 \\
2176	346.276775724683 \\
2177	340.868008787707 \\
2178	347.971056431057 \\
2179	349.670636224128 \\
2180	343.355733921953 \\
2181	345.900683766472 \\
2182	339.228905791948 \\
2183	343.432932138705 \\
2184	333.386867072263 \\
2185	335.570817245968 \\
2186	344.013540667258 \\
2187	350.595171631436 \\
2188	351.792008160988 \\
2189	333.575277151546 \\
2190	339.825987679053 \\
2191	326.64308372796 \\
2192	341.585300850946 \\
2193	316.394022558317 \\
2194	330.688330065301 \\
2195	334.07231474587 \\
2196	311.414995649407 \\
2197	334.557019511726 \\
2198	320.106411775652 \\
2199	316.400885991998 \\
2200	256.001064113174 \\
2201	263.063277168226 \\
2202	272.087437240464 \\
2203	206.18040315146 \\
2204	197.631381057435 \\
2205	205.910644659427 \\
2206	241.578719165406 \\
2207	211.871876721187 \\
2208	221.681400962342 \\
2209	231.740491927133 \\
2210	187.473970378853 \\
2211	215.868091293279 \\
2212	211.50061669931 \\
2213	226.726992002948 \\
2214	284.37335148142 \\
2215	276.675848529733 \\
2216	293.486666610296 \\
2217	281.63387719218 \\
2218	362.540990311261 \\
2219	336.774600875241 \\
2220	384.69867468903 \\
2221	347.134016251761 \\
2222	362.70503317172 \\
2223	351.297499856092 \\
2224	344.606073709592 \\
2225	353.735714626824 \\
2226	369.170323616059 \\
2227	377.78749253955 \\
2228	373.97889678905 \\
2229	359.299373210618 \\
2230	359.581401748306 \\
2231	345.951280831403 \\
2232	347.670853558358 \\
2233	354.007060687007 \\
2234	369.751874611693 \\
2235	375.034538743379 \\
2236	329.369744110867 \\
2237	355.537192819235 \\
2238	344.484437172518 \\
2239	345.076629053867 \\
2240	369.271805101673 \\
2241	340.950818707399 \\
2242	323.815700594647 \\
2243	351.515984322407 \\
2244	331.322785165416 \\
2245	364.267212486568 \\
2246	355.58473905657 \\
2247	360.10794468172 \\
2248	337.871821802948 \\
2249	331.823888966096 \\
2250	347.355395698747 \\
2251	320.537201377296 \\
2252	348.199422928953 \\
2253	342.596790863225 \\
2254	350.367257568804 \\
2255	356.299353624773 \\
2256	342.68631356636 \\
2257	341.003818164355 \\
2258	343.468747794299 \\
2259	321.017933929827 \\
2260	342.089958865678 \\
2261	337.785450919329 \\
2262	309.885555911132 \\
2263	218.939441250497 \\
2264	269.850064238541 \\
2265	276.288463171636 \\
2266	200.054469553769 \\
2267	208.031972847085 \\
2268	99.3080626071449 \\
2269	139.202740659418 \\
2270	187.000346976883 \\
2271	182.313385119439 \\
2272	148.185459883553 \\
2273	118.669059680154 \\
2274	75.4913403878478 \\
2275	40.0899887949973 \\
2276	125.938620579834 \\
2277	70.2362829127904 \\
2278	72.3859866769648 \\
2279	81.0124020358712 \\
2280	60.7741787343 \\
2281	6.13837490879603 \\
2282	99.3436326198165 \\
2283	115.479612587106 \\
2284	118.856707416915 \\
2285	21.8613945308156 \\
2286	113.625894590544 \\
2287	193.440756722725 \\
2288	183.533237468455 \\
2289	167.213143260402 \\
2290	228.820561274308 \\
2291	145.643637452897 \\
2292	259.57274946375 \\
2293	248.145302551457 \\
2294	256.599877455266 \\
2295	260.760202974593 \\
2296	365.815668308326 \\
2297	363.078022811524 \\
2298	355.786295317313 \\
2299	378.600597121167 \\
2300	359.855489136177 \\
2301	362.202389656559 \\
2302	358.995518052655 \\
2303	356.417844707026 \\
2304	360.288211542813 \\
2305	356.840185864398 \\
2306	354.34042787571 \\
2307	340.254013744544 \\
2308	349.583532101984 \\
2309	348.178118363085 \\
2310	352.234980137452 \\
2311	351.468804216389 \\
2312	364.148472114468 \\
2313	350.225490396415 \\
2314	366.303811065288 \\
2315	360.903704342769 \\
2316	359.537790256008 \\
2317	355.491202185677 \\
2318	364.681994968963 \\
2319	344.552787334676 \\
2320	345.824701469162 \\
2321	319.138997092146 \\
2322	337.902837808274 \\
2323	354.881183477074 \\
2324	343.937670438261 \\
2325	332.659319911788 \\
2326	334.430669702472 \\
2327	331.747381226535 \\
2328	347.276306219372 \\
2329	339.484793793141 \\
2330	340.320512421471 \\
2331	337.989384122042 \\
2332	343.936591524777 \\
2333	337.671531091088 \\
2334	347.565733212684 \\
2335	329.576516847612 \\
2336	331.274008928515 \\
2337	328.531160397898 \\
2338	336.107722370097 \\
2339	294.156161823138 \\
2340	310.420365477897 \\
2341	314.158576365446 \\
2342	327.197478034661 \\
2343	233.333317121766 \\
2344	169.974969840033 \\
2345	121.653946110151 \\
2346	145.318830370416 \\
2347	209.574002721457 \\
2348	206.76351000511 \\
2349	206.153862980504 \\
2350	203.445285971422 \\
2351	202.175078772734 \\
2352	131.4642347572 \\
2353	184.352244408509 \\
2354	163.939462515755 \\
2355	103.415365318641 \\
2356	70.6300035665598 \\
2357	131.751644072871 \\
2358	227.379657409943 \\
2359	248.756536747899 \\
2360	247.595065801657 \\
2361	260.059218257272 \\
2362	267.931223140803 \\
2363	283.45345082734 \\
2364	318.306895955235 \\
2365	296.30007071648 \\
2366	303.686728586478 \\
2367	342.059062658216 \\
2368	326.827880483782 \\
2369	283.201521376614 \\
2370	348.174318858482 \\
2371	353.823752503682 \\
2372	347.975602683385 \\
2373	368.949888422686 \\
2374	339.293028650622 \\
2375	347.669470927455 \\
2376	365.377471725948 \\
2377	346.795340091697 \\
2378	357.093518192479 \\
2379	350.956913177525 \\
2380	354.530140061837 \\
2381	348.620772039436 \\
2382	361.470199393242 \\
2383	354.892810463358 \\
2384	343.322566209725 \\
2385	343.745217664143 \\
2386	336.72477093719 \\
2387	341.358781591046 \\
2388	335.903812168146 \\
2389	339.62526295154 \\
2390	338.379006866646 \\
2391	328.939890835418 \\
2392	349.271888027977 \\
2393	333.641680957486 \\
2394	329.567948329294 \\
2395	329.803582667623 \\
2396	342.195506034632 \\
2397	317.436842222272 \\
2398	334.981466564117 \\
2399	329.396723823229 \\
2400	338.555131339701 \\
2401	328.52750358325 \\
2402	329.761404258983 \\
2403	348.696752083318 \\
2404	341.949569963482 \\
2405	324.274708167402 \\
2406	328.202858250546 \\
2407	335.58031075644 \\
2408	358.617342779041 \\
2409	339.175302707328 \\
2410	352.867033130358 \\
2411	288.571487675867 \\
2412	281.154905045092 \\
2413	270.069091790198 \\
2414	285.454901687414 \\
2415	282.960097027709 \\
2416	291.06820208634 \\
2417	234.820561044164 \\
2418	100.610332166064 \\
2419	114.19440587805 \\
2420	141.838686754787 \\
2421	211.240260587985 \\
2422	219.842321722959 \\
2423	201.417165086762 \\
2424	189.334096929523 \\
2425	209.428806064527 \\
2426	154.703824406205 \\
2427	149.985514696568 \\
2428	228.000214805253 \\
2429	173.662368704606 \\
2430	231.953708218913 \\
2431	218.61531069297 \\
2432	219.965246928073 \\
2433	284.449343509019 \\
2434	325.229787951183 \\
2435	338.801316309639 \\
2436	365.325148552412 \\
2437	368.83061893438 \\
2438	347.953168925696 \\
2439	348.222212506418 \\
2440	369.240422574422 \\
2441	347.457321821935 \\
2442	390.041518967324 \\
2443	386.496809714528 \\
2444	372.730910466844 \\
2445	397.003026664301 \\
2446	344.005604112984 \\
2447	366.056087435097 \\
2448	378.314595683484 \\
2449	368.548062837916 \\
2450	353.281338871661 \\
2451	369.90053547909 \\
2452	349.435304329058 \\
2453	367.145272308333 \\
2454	344.285640111883 \\
2455	356.434000240359 \\
2456	338.990126509096 \\
2457	349.568597878676 \\
2458	366.235868780982 \\
2459	367.059577619151 \\
2460	361.556622817809 \\
2461	367.945387781669 \\
2462	350.341055666197 \\
2463	348.72804406447 \\
2464	363.635402433091 \\
2465	339.649174721148 \\
2466	327.719778259633 \\
2467	331.06478628391 \\
2468	328.967310770586 \\
2469	298.331982648324 \\
2470	350.093249404001 \\
2471	346.578320743095 \\
2472	337.468152381575 \\
2473	313.204447812938 \\
2474	348.381356699639 \\
2475	336.134723005446 \\
2476	353.124028854113 \\
2477	338.312839137621 \\
2478	310.67098515236 \\
2479	326.064442917314 \\
2480	341.050818381116 \\
2481	340.278321027773 \\
2482	343.606905991432 \\
2483	171.713222815869 \\
2484	169.190458557315 \\
2485	137.733924814677 \\
2486	39.6981049559556 \\
2487	158.632311276711 \\
2488	120.854372158498 \\
2489	108.377751530259 \\
2490	129.313994780982 \\
2491	146.438699359265 \\
2492	149.172428248535 \\
2493	167.388136623482 \\
2494	176.337845652689 \\
2495	85.3370692815988 \\
2496	91.1260154590013 \\
2497	3.96669032882615 \\
2498	4.5642141184161 \\
2499	103.111355197063 \\
2500	181.596904486648 \\
2501	160.818132226902 \\
2502	108.685757236201 \\
2503	148.948519899274 \\
2504	178.456932385483 \\
2505	195.946660508777 \\
2506	198.69524511497 \\
2507	201.821809220885 \\
2508	301.892963052644 \\
2509	258.54636822224 \\
2510	235.422977007675 \\
2511	239.342272505491 \\
2512	328.635541076568 \\
2513	305.273956705219 \\
2514	301.880060911413 \\
2515	323.46383255052 \\
2516	351.978631079879 \\
2517	327.487414152825 \\
2518	360.478987647023 \\
2519	345.945148336835 \\
2520	361.710960699216 \\
2521	348.796305062904 \\
2522	368.383488151946 \\
2523	347.914942135366 \\
2524	347.234442352475 \\
2525	343.271166123866 \\
2526	343.224635271291 \\
2527	340.928117366774 \\
2528	378.584416437064 \\
2529	367.297228345745 \\
2530	365.102392079876 \\
2531	371.957921654059 \\
2532	365.965890737744 \\
2533	347.434553064134 \\
2534	341.620822369094 \\
2535	344.915011617475 \\
2536	342.607463031017 \\
2537	348.440487659962 \\
2538	350.261570218037 \\
2539	322.446570481745 \\
2540	351.481273157255 \\
2541	346.396615242126 \\
2542	346.71697447827 \\
2543	333.958513381325 \\
2544	339.485790608178 \\
2545	355.210448496348 \\
2546	348.556872985612 \\
2547	342.533156043843 \\
2548	333.142445097825 \\
2549	354.342343587538 \\
2550	340.774174213982 \\
2551	350.29428950752 \\
2552	337.446884622641 \\
2553	324.022132907855 \\
2554	327.061794550214 \\
2555	335.913123320775 \\
2556	301.695848263985 \\
2557	332.719316403885 \\
2558	215.057798180867 \\
2559	208.522683764935 \\
2560	232.361863964086 \\
2561	206.67468109247 \\
2562	217.073655860528 \\
2563	210.011512372585 \\
2564	201.705616032961 \\
2565	242.591699718168 \\
2566	174.179387046724 \\
2567	213.179624418067 \\
2568	237.788771904045 \\
2569	245.090500243872 \\
2570	222.683208194982 \\
2571	235.255708007441 \\
2572	211.789037760699 \\
2573	242.582467400308 \\
2574	351.748661795477 \\
2575	340.385592967205 \\
2576	327.661541459389 \\
2577	349.412304607415 \\
2578	331.634854083085 \\
2579	351.070427250881 \\
2580	358.791782353749 \\
2581	365.039370560046 \\
2582	345.113122404051 \\
2583	361.224358114389 \\
2584	361.872798642126 \\
2585	350.025456773227 \\
2586	359.307522582934 \\
2587	347.87797539023 \\
2588	365.715902242159 \\
2589	350.936744773492 \\
2590	352.027192122049 \\
2591	370.316252421587 \\
2592	350.771612286466 \\
2593	326.759828958246 \\
2594	346.640557163732 \\
2595	342.426941491521 \\
2596	345.445091779341 \\
2597	352.728495272347 \\
2598	343.229002438945 \\
2599	347.617414832791 \\
2600	352.862265261323 \\
2601	336.727925912983 \\
2602	345.218237337016 \\
2603	336.921202799541 \\
2604	334.3237076146 \\
2605	355.805381173428 \\
2606	346.808775905239 \\
2607	340.66372170383 \\
2608	345.501291646339 \\
2609	353.020216551717 \\
2610	334.132685000476 \\
2611	332.473340218367 \\
2612	341.248846641368 \\
2613	339.12680957034 \\
2614	355.555313605111 \\
2615	325.218657892371 \\
2616	341.059095970738 \\
2617	337.135548104231 \\
2618	331.135153349973 \\
2619	327.3538994821 \\
2620	340.616629911847 \\
2621	327.771273543543 \\
2622	309.613742269873 \\
2623	188.331623747754 \\
2624	105.224429560505 \\
2625	209.9248908301 \\
2626	206.431845517959 \\
2627	210.148553070299 \\
2628	18.0802562360653 \\
2629	71.3474333232079 \\
2630	165.87186611142 \\
2631	186.741130099587 \\
2632	175.533446571669 \\
2633	153.054996403253 \\
2634	5.74026574286238 \\
2635	115.493855698227 \\
2636	103.602642292578 \\
2637	104.364409334047 \\
2638	111.181897718542 \\
2639	96.4033638610726 \\
2640	116.034861720384 \\
2641	101.628675672061 \\
2642	106.58401287127 \\
2643	115.896953908187 \\
2644	106.988378654087 \\
2645	119.294199050677 \\
2646	120.281309706853 \\
2647	140.550559875364 \\
2648	169.253841127451 \\
2649	199.71039494422 \\
2650	266.196780119282 \\
2651	262.306590233523 \\
2652	265.017378715482 \\
2653	274.514845500982 \\
2654	256.132623140575 \\
2655	392.780455148441 \\
2656	360.644598991308 \\
2657	358.689551917988 \\
2658	352.162423554963 \\
2659	386.434867881134 \\
2660	351.729222155233 \\
2661	366.515994116132 \\
2662	381.780076928357 \\
2663	350.628425557489 \\
2664	372.738790701933 \\
2665	364.11985072386 \\
2666	386.94868643881 \\
2667	376.149244038463 \\
2668	367.585078262721 \\
2669	346.558080292802 \\
2670	363.900184048307 \\
2671	350.697572570945 \\
2672	354.585414211683 \\
2673	338.319101504939 \\
2674	349.672581308591 \\
2675	356.052555481414 \\
2676	365.829014287126 \\
2677	347.741673155134 \\
2678	350.219966707229 \\
2679	334.075266197838 \\
2680	356.370446212782 \\
2681	354.104700356582 \\
2682	347.472847923763 \\
2683	346.977471245216 \\
2684	361.662389305526 \\
2685	363.298678179384 \\
2686	345.831558953134 \\
2687	349.46274960348 \\
2688	350.618593554892 \\
2689	350.262296002751 \\
2690	350.455029386965 \\
2691	345.396261712588 \\
2692	356.536065580696 \\
2693	365.429894187084 \\
2694	357.391019257755 \\
2695	246.90455717122 \\
2696	124.754326369619 \\
2697	181.596481948996 \\
2698	205.55839907073 \\
2699	198.848501582074 \\
2700	139.273606369451 \\
2701	136.758578018588 \\
2702	79.414529684371 \\
2703	158.45384586012 \\
2704	157.931587000561 \\
2705	123.590783348329 \\
2706	16.1489090504583 \\
2707	148.691232067549 \\
2708	165.839591272769 \\
2709	168.336668224019 \\
2710	113.668745470139 \\
2711	148.772606525587 \\
2712	164.017858745894 \\
2713	181.16305699975 \\
2714	295.110047304962 \\
2715	288.862257299386 \\
2716	310.402266071763 \\
2717	303.72541529924 \\
2718	353.269682333042 \\
2719	296.796801557317 \\
2720	360.577076198267 \\
2721	336.76754016091 \\
2722	358.360648520494 \\
2723	348.636637737272 \\
2724	349.620636350476 \\
2725	350.45966394103 \\
2726	349.989412721951 \\
2727	348.711727440281 \\
2728	349.191821275137 \\
2729	362.190257032334 \\
2730	360.991975347693 \\
2731	350.93274319426 \\
2732	351.763766702394 \\
2733	354.603028780227 \\
2734	334.246146173469 \\
2735	349.861000718421 \\
2736	306.738340581399 \\
2737	359.071422650807 \\
2738	349.156293655962 \\
2739	353.861995281973 \\
2740	331.090379871787 \\
2741	350.974899833969 \\
2742	356.854278077332 \\
2743	339.641409656526 \\
2744	338.232921187023 \\
2745	332.340162902358 \\
2746	326.699109727886 \\
2747	356.699076197219 \\
2748	345.857365766947 \\
2749	332.052935098942 \\
2750	348.638447653438 \\
2751	343.256917565518 \\
2752	327.911947083761 \\
2753	361.748169133541 \\
2754	342.44266849422 \\
2755	330.525324215953 \\
2756	342.671889224835 \\
2757	346.257674863097 \\
2758	301.15643328863 \\
2759	288.896982245506 \\
2760	254.292458668373 \\
2761	190.110054916672 \\
2762	208.349832026468 \\
2763	179.602170711821 \\
2764	158.14744079502 \\
2765	185.243988892813 \\
2766	182.822770863489 \\
2767	187.279233586895 \\
2768	64.6777392578621 \\
2769	14.3079723393083 \\
2770	13.5126156141077 \\
2771	125.536945597245 \\
2772	194.453753655386 \\
2773	120.941269861287 \\
2774	55.4078000239465 \\
2775	89.8625452101629 \\
2776	201.069987445057 \\
2777	280.033886525838 \\
2778	265.717537472742 \\
2779	268.090249130318 \\
2780	259.239078726472 \\
2781	291.846071588577 \\
2782	277.729085552943 \\
2783	278.311698860808 \\
2784	276.343412989114 \\
2785	386.688531792488 \\
2786	395.539787049048 \\
2787	384.665989423055 \\
2788	379.62313541378 \\
2789	376.457149752402 \\
2790	382.958480270655 \\
2791	376.151031387143 \\
2792	376.921004786566 \\
2793	384.001674441371 \\
2794	373.128334877583 \\
2795	391.808623201728 \\
2796	363.941397218591 \\
2797	355.84837024145 \\
2798	372.954399127174 \\
2799	386.122278038828 \\
2800	384.949122074789 \\
2801	384.757710985672 \\
2802	382.497073644122 \\
2803	381.220701195523 \\
2804	362.910631048432 \\
2805	372.154349101009 \\
2806	351.795798950743 \\
2807	373.399502862056 \\
2808	358.619438893634 \\
2809	364.889045376327 \\
2810	364.243247625041 \\
2811	377.436126028597 \\
2812	368.542203849404 \\
2813	359.642508270636 \\
2814	346.165954276604 \\
2815	361.704584398304 \\
2816	357.359041683344 \\
2817	376.723503743347 \\
2818	362.183504268054 \\
2819	338.329356283418 \\
2820	293.282936589753 \\
2821	319.706874902513 \\
2822	178.735334315603 \\
2823	192.100183600319 \\
2824	205.555244849258 \\
2825	217.243276715056 \\
2826	218.346552313469 \\
2827	220.101960342961 \\
2828	128.34308325812 \\
2829	205.633296125164 \\
2830	211.987482723579 \\
2831	220.239817001856 \\
2832	209.131909733783 \\
2833	203.978613020693 \\
2834	93.0026299213984 \\
2835	107.140356492155 \\
2836	7.33008183190666 \\
2837	103.690899252207 \\
2838	75.4797853119861 \\
2839	123.738668434267 \\
2840	136.581480705627 \\
2841	13.6226854049784 \\
2842	122.66041672847 \\
2843	69.1717824511709 \\
2844	99.6853443135528 \\
2845	163.350932273867 \\
2846	217.563094582468 \\
2847	215.830022083964 \\
2848	228.515866298241 \\
2849	155.874734064327 \\
2850	179.899629007138 \\
2851	194.479111130336 \\
2852	239.72189258161 \\
2853	249.795615171762 \\
2854	241.662402908683 \\
2855	304.653458610571 \\
2856	314.429158555748 \\
2857	367.402793981837 \\
2858	360.017478933525 \\
2859	344.00281879289 \\
2860	346.038366002828 \\
2861	367.115018197862 \\
2862	366.40860014688 \\
2863	370.172358716264 \\
2864	349.089195637436 \\
2865	339.262820828719 \\
2866	351.858153437256 \\
2867	346.279982135527 \\
2868	342.581553292154 \\
2869	342.400522208472 \\
2870	355.734289768121 \\
2871	336.401770145055 \\
2872	330.551863383359 \\
2873	339.879164649555 \\
2874	328.873547298185 \\
2875	321.128216078057 \\
2876	316.916503289769 \\
2877	343.544812563968 \\
2878	336.016811341549 \\
2879	337.644741542555 \\
2880	326.657148803833 \\
2881	345.196170485882 \\
2882	343.460662699234 \\
2883	343.752857854593 \\
2884	346.020685397573 \\
2885	342.922637479613 \\
2886	346.649625991738 \\
2887	332.742015703259 \\
2888	321.331893442537 \\
2889	344.687942788319 \\
2890	320.610980135393 \\
2891	344.910060283709 \\
2892	336.227478562915 \\
2893	345.660268665455 \\
2894	322.447966118361 \\
2895	342.959908323734 \\
2896	347.721877081631 \\
2897	326.202693198976 \\
2898	331.984542921419 \\
2899	308.749326556905 \\
2900	311.063776859175 \\
2901	327.636544733472 \\
2902	313.670758785513 \\
2903	255.466930921634 \\
2904	256.552919085787 \\
2905	260.497031702315 \\
2906	224.694707762944 \\
2907	224.122378385618 \\
2908	229.960427769155 \\
2909	218.621576924057 \\
2910	209.637907571494 \\
2911	228.775161645454 \\
2912	136.448853286033 \\
2913	209.501807031771 \\
2914	218.41529972453 \\
2915	338.741709223284 \\
2916	330.86302003395 \\
2917	333.531671895047 \\
2918	313.376765857475 \\
2919	330.636621819646 \\
2920	328.822460869514 \\
2921	326.510981802864 \\
2922	333.582345915774 \\
2923	335.745033841181 \\
2924	369.739441485538 \\
2925	358.017117480872 \\
2926	368.019306495847 \\
2927	379.307639626297 \\
2928	362.437290861541 \\
2929	361.347832440787 \\
2930	355.751320636645 \\
2931	357.048911408826 \\
2932	352.856500676065 \\
2933	354.389246420509 \\
2934	355.726529871515 \\
2935	327.748544865347 \\
2936	333.000486643066 \\
2937	358.588524303661 \\
2938	337.88678764973 \\
2939	343.134441525951 \\
2940	335.413861747757 \\
2941	351.973770320596 \\
2942	356.788516492277 \\
2943	341.638590806582 \\
2944	344.739672295125 \\
2945	330.533862128517 \\
2946	354.601031696817 \\
2947	344.264587248363 \\
2948	333.044851040064 \\
2949	347.233465948596 \\
2950	345.92005785125 \\
2951	354.286433303218 \\
2952	331.967932439164 \\
2953	346.606475026494 \\
2954	341.077478064925 \\
2955	348.219926161971 \\
2956	334.383352959663 \\
2957	333.687925688015 \\
2958	333.443755000661 \\
2959	327.132710058025 \\
2960	343.883047011828 \\
2961	322.712909414531 \\
2962	330.140570510486 \\
2963	341.072542736768 \\
2964	327.700780837214 \\
2965	335.014014089249 \\
2966	300.283673490365 \\
2967	324.323114887018 \\
2968	254.248770688883 \\
2969	204.617059866648 \\
2970	164.595086295745 \\
2971	239.764999061888 \\
2972	198.176494871341 \\
2973	147.40315704585 \\
2974	197.414161230548 \\
2975	179.310427461267 \\
2976	168.79145263344 \\
2977	15.4273380042867 \\
2978	50.3042862861294 \\
2979	20.1276333460188 \\
2980	109.70909142039 \\
2981	78.6990378079203 \\
2982	108.159528983554 \\
2983	112.745779278542 \\
2984	50.862530767134 \\
2985	76.4359964327219 \\
2986	113.163755243306 \\
2987	96.1998592596498 \\
2988	120.429405792559 \\
2989	77.5798099169578 \\
2990	119.896207869053 \\
2991	125.379189851952 \\
2992	211.087944863718 \\
2993	196.231116927885 \\
2994	177.780283929832 \\
2995	249.798678586271 \\
2996	246.859244155416 \\
2997	263.384498354844 \\
2998	261.690369128794 \\
2999	251.237715856001 \\
3000	247.958282354226 \\
3001	307.539159706252 \\
3002	356.086895696474 \\
3003	381.969037266469 \\
3004	373.82406156081 \\
3005	355.617355270741 \\
3006	369.164105383462 \\
3007	368.215956411162 \\
3008	373.055919677113 \\
3009	352.899830998958 \\
3010	361.242201059206 \\
3011	358.40195700588 \\
3012	352.058458475796 \\
3013	358.095877352198 \\
3014	362.229817540464 \\
3015	357.193880450017 \\
3016	365.924807445334 \\
3017	344.792140595106 \\
3018	342.685815777846 \\
3019	361.782457333761 \\
3020	351.861482383976 \\
3021	347.065884896495 \\
3022	336.671661171758 \\
3023	348.048368528883 \\
3024	344.309457810573 \\
3025	356.329196457031 \\
3026	361.512763566625 \\
3027	339.701868087029 \\
3028	339.991369760455 \\
3029	348.452148618077 \\
3030	350.412704503745 \\
3031	341.526360326372 \\
3032	349.914425522078 \\
3033	352.564814263385 \\
3034	339.745816386327 \\
3035	342.304999717373 \\
3036	345.95384813703 \\
3037	344.715442270161 \\
3038	345.173667282932 \\
3039	334.34426460019 \\
3040	348.732322249357 \\
3041	318.063874782898 \\
3042	332.02292862031 \\
3043	326.130469912349 \\
3044	296.255674000971 \\
3045	309.241417007632 \\
3046	303.175157295795 \\
3047	70.2028367089031 \\
3048	115.790518467949 \\
3049	173.390221138359 \\
3050	207.032787578636 \\
3051	221.576775416518 \\
3052	199.760832883797 \\
3053	57.8938817877813 \\
3054	135.989395512554 \\
3055	195.134318329248 \\
3056	204.511396003374 \\
3057	201.739053194797 \\
3058	191.64384382914 \\
3059	218.478941585768 \\
3060	356.91690524598 \\
3061	317.026737098792 \\
3062	307.998618102204 \\
3063	308.529004223466 \\
3064	304.043346604559 \\
3065	298.031129587908 \\
3066	306.03120954599 \\
3067	292.143750441455 \\
3068	285.981616026021 \\
3069	288.258025561814 \\
3070	366.060637078467 \\
3071	328.172412110449 \\
3072	352.103561187396 \\
3073	349.263638092857 \\
3074	357.480723644766 \\
3075	333.494169103237 \\
3076	338.68859982335 \\
3077	351.00710649758 \\
3078	333.537549381394 \\
3079	349.723089542986 \\
3080	372.298197736815 \\
3081	344.06992927734 \\
3082	362.017760224555 \\
3083	345.776044984479 \\
3084	339.554866620925 \\
3085	350.275287608153 \\
3086	343.898547635107 \\
3087	313.830765902863 \\
3088	320.660843414228 \\
3089	326.887432442147 \\
3090	345.721448078331 \\
3091	337.41478939191 \\
3092	330.646114383842 \\
3093	343.065020175039 \\
3094	332.30687254736 \\
3095	337.990481739797 \\
3096	356.568388974034 \\
3097	333.75671151331 \\
3098	350.649749114815 \\
3099	323.82712200683 \\
3100	339.689040894698 \\
3101	322.292475732398 \\
3102	334.217811795126 \\
3103	335.788336756253 \\
3104	332.516204376885 \\
3105	321.232593707246 \\
3106	340.092839495145 \\
3107	336.709138562909 \\
3108	344.767121445392 \\
3109	346.432902743249 \\
3110	335.102389303285 \\
3111	347.660814901766 \\
3112	338.025475208848 \\
3113	306.812892579804 \\
3114	281.448099117509 \\
3115	311.379912850201 \\
3116	297.833198588077 \\
3117	294.907352380366 \\
3118	209.566816252409 \\
3119	207.013364379127 \\
3120	219.371371499444 \\
3121	181.578020174677 \\
3122	22.4089446859245 \\
3123	116.867890791969 \\
3124	205.913066339535 \\
3125	208.967023557551 \\
3126	191.560866347393 \\
3127	177.633869915058 \\
3128	171.839682933941 \\
3129	172.913413807145 \\
3130	189.263884480485 \\
3131	339.11574183206 \\
3132	306.508779018143 \\
3133	273.910003487635 \\
3134	281.918213291704 \\
3135	281.740627336014 \\
3136	281.70869348908 \\
3137	284.804558370594 \\
3138	340.042301009229 \\
3139	307.520924586155 \\
3140	323.864903603225 \\
3141	335.93835674357 \\
3142	340.542745381138 \\
3143	376.35886638197 \\
3144	350.507058163425 \\
3145	332.098376627138 \\
3146	356.146673160671 \\
3147	339.469917626997 \\
3148	345.075486150641 \\
3149	351.305632459147 \\
3150	355.767161802654 \\
3151	362.584127596293 \\
3152	337.366817388362 \\
3153	352.061577995725 \\
3154	346.7363193224 \\
3155	342.519919190256 \\
3156	353.242438758567 \\
3157	360.064669694209 \\
3158	364.923094792116 \\
3159	369.638224978422 \\
3160	341.328651664237 \\
3161	345.142621081523 \\
3162	335.906857770101 \\
3163	353.401160279426 \\
3164	340.902625257184 \\
3165	347.790645163925 \\
3166	349.347012462288 \\
3167	350.757504564038 \\
3168	340.783819018168 \\
3169	337.427014713898 \\
3170	337.228720088046 \\
3171	348.940939235483 \\
3172	350.584546578022 \\
3173	337.958834335152 \\
3174	345.917363761834 \\
3175	335.985943853042 \\
3176	344.89497620691 \\
3177	331.021478511285 \\
3178	329.01031157944 \\
3179	330.719586078253 \\
3180	341.989944915441 \\
3181	340.714676568591 \\
3182	331.040426149562 \\
3183	332.607368774388 \\
3184	338.276388916676 \\
3185	297.819095892767 \\
3186	222.342334592014 \\
3187	104.255245881787 \\
3188	154.010086118886 \\
3189	142.567669514582 \\
3190	160.699134637065 \\
3191	147.887318931058 \\
3192	178.974143936174 \\
3193	169.734143332252 \\
3194	167.768504884369 \\
3195	154.964171045929 \\
3196	36.7268277214796 \\
3197	60.2206550651303 \\
3198	133.804258193795 \\
3199	151.207587424817 \\
3200	123.848624968395 \\
3201	118.070137775724 \\
3202	11.7910723619609 \\
3203	192.728278706794 \\
3204	166.436770825379 \\
3205	121.166573587919 \\
3206	114.230533658135 \\
3207	141.396167769387 \\
3208	150.820343540474 \\
3209	163.370231495587 \\
3210	179.783417803034 \\
3211	201.080137122388 \\
3212	259.785534827193 \\
3213	250.118918735922 \\
3214	269.616287876784 \\
3215	280.843873059879 \\
3216	266.297245146898 \\
3217	313.210860297832 \\
3218	295.485355469135 \\
3219	311.768053256861 \\
3220	303.477592319701 \\
3221	291.941987165614 \\
3222	283.466002699494 \\
3223	373.46898622146 \\
3224	378.659035014548 \\
3225	349.609510566178 \\
3226	362.065581116444 \\
3227	350.174123932233 \\
3228	346.234503879494 \\
3229	347.623086865477 \\
3230	349.603324535329 \\
3231	367.0890548429 \\
3232	354.222665464595 \\
3233	360.170346784565 \\
3234	367.664007414964 \\
3235	351.416906725752 \\
3236	344.38281624629 \\
3237	349.302358482832 \\
3238	343.73433908017 \\
3239	338.253195543094 \\
3240	344.971330323602 \\
3241	349.541256032513 \\
3242	354.917607070576 \\
3243	357.550190560731 \\
3244	351.676416179487 \\
3245	344.671652917832 \\
3246	353.145408340534 \\
3247	355.709693736945 \\
3248	342.126143617485 \\
3249	335.801048538829 \\
3250	366.305707120923 \\
3251	348.050023637567 \\
3252	355.761047599927 \\
3253	354.389466212735 \\
3254	349.011452744041 \\
3255	343.557285800508 \\
3256	348.418387686312 \\
3257	317.649477611497 \\
3258	335.960113163236 \\
3259	346.500727345128 \\
3260	317.298159683582 \\
3261	307.596713351587 \\
3262	293.53369729928 \\
3263	306.506818524769 \\
3264	300.049045699953 \\
3265	258.622279802004 \\
3266	281.913794086615 \\
3267	256.05592191585 \\
3268	217.392756769849 \\
3269	206.530016165319 \\
3270	128.664878601197 \\
3271	224.490159023078 \\
3272	230.59574021256 \\
3273	326.446912045234 \\
3274	291.372742131852 \\
3275	283.937473333718 \\
3276	256.046243497698 \\
3277	255.507567401072 \\
3278	260.466451270029 \\
3279	267.395201430982 \\
3280	263.317487618932 \\
3281	298.524519059962 \\
3282	286.188008800838 \\
3283	311.701612106069 \\
3284	315.367464419066 \\
3285	331.46242335463 \\
3286	321.64924200033 \\
3287	348.858061355751 \\
3288	343.575405576876 \\
3289	332.171200396492 \\
3290	326.364169556362 \\
3291	347.171818536088 \\
3292	350.646755416162 \\
3293	370.810391516686 \\
3294	360.598014549256 \\
3295	341.022940220645 \\
3296	348.876460463136 \\
3297	351.947276606887 \\
3298	349.603351379093 \\
3299	362.289158992899 \\
3300	351.711744913557 \\
3301	327.552981656649 \\
3302	341.383942057566 \\
3303	344.12856475825 \\
3304	345.244999619361 \\
3305	341.517426049423 \\
3306	351.097414574913 \\
3307	332.439059965587 \\
3308	318.172230635808 \\
3309	335.27003537099 \\
3310	346.270476836514 \\
3311	336.176387683132 \\
3312	346.251697216947 \\
3313	343.722345047157 \\
3314	344.570316991044 \\
3315	323.808111402709 \\
3316	306.109933278524 \\
3317	322.628799088144 \\
3318	332.624199379315 \\
3319	347.241633960528 \\
3320	351.899576832129 \\
3321	322.9622365211 \\
3322	330.642165533051 \\
3323	338.636458242513 \\
3324	321.704197594152 \\
3325	192.834974952993 \\
3326	210.880635319563 \\
3327	250.497202068889 \\
3328	255.463655642402 \\
3329	211.44637363117 \\
3330	209.453665997706 \\
3331	21.0448655787431 \\
3332	96.9042056877819 \\
3333	163.89727261969 \\
3334	170.141338275203 \\
3335	158.969451002518 \\
3336	135.297601119361 \\
3337	83.2827784761243 \\
3338	87.5192608982451 \\
3339	107.086435499926 \\
3340	31.4178263774143 \\
3341	31.3256935837713 \\
3342	52.5864999888198 \\
3343	97.9256905477568 \\
3344	138.250339204006 \\
3345	128.828985041185 \\
3346	145.573533847821 \\
3347	125.953931740299 \\
3348	65.0086097954883 \\
3349	79.4729418434982 \\
3350	154.477742911119 \\
3351	134.480679799274 \\
3352	117.335302541003 \\
3353	134.095728036696 \\
3354	233.600211461784 \\
3355	241.985982434903 \\
3356	239.470640199103 \\
3357	256.123979959535 \\
3358	255.401572984404 \\
3359	265.188287567441 \\
3360	254.066822570602 \\
3361	269.569035001434 \\
3362	352.820867309829 \\
3363	362.467565112791 \\
3364	341.615596983183 \\
3365	363.290862987314 \\
3366	344.267741781341 \\
3367	372.697061787782 \\
3368	382.463513778881 \\
3369	361.250790334839 \\
3370	367.366495021821 \\
3371	377.037119947698 \\
3372	390.04694122921 \\
3373	368.246176215557 \\
3374	370.347686696102 \\
3375	369.756850539692 \\
3376	370.522905197954 \\
3377	368.85247742527 \\
3378	381.440065526501 \\
3379	367.223450933436 \\
3380	373.884196914006 \\
3381	363.928254666272 \\
3382	375.893368731519 \\
3383	350.998043599085 \\
3384	348.427422341708 \\
3385	361.990812668955 \\
3386	354.434967933332 \\
3387	347.241003120937 \\
3388	343.522725552024 \\
3389	356.075163057074 \\
3390	360.441563722695 \\
3391	361.590233583835 \\
3392	369.016420815244 \\
3393	345.350817428585 \\
3394	368.943677646719 \\
3395	356.799642779436 \\
3396	366.358847203537 \\
3397	342.168701336132 \\
3398	366.830517303639 \\
3399	369.73669841693 \\
3400	373.801903954428 \\
3401	266.168121076737 \\
3402	266.337819714448 \\
3403	224.499995887783 \\
3404	180.224596959054 \\
3405	130.632749583741 \\
3406	158.998778742739 \\
3407	149.314259442655 \\
3408	143.705351371744 \\
3409	119.897568758214 \\
3410	112.78750303328 \\
3411	42.120656240282 \\
3412	58.1189668796198 \\
3413	62.6614872390055 \\
3414	152.148386579175 \\
3415	129.198417552174 \\
3416	149.417866702806 \\
3417	147.602294444268 \\
3418	121.364941362445 \\
3419	125.696144963437 \\
3420	335.640340504173 \\
3421	290.084643288539 \\
3422	273.353540468804 \\
3423	253.842111402763 \\
3424	351.475935983993 \\
3425	350.265124735441 \\
3426	346.456666928963 \\
3427	339.973425124754 \\
3428	365.563351786115 \\
3429	333.617626623371 \\
3430	336.339453486681 \\
3431	343.287468458171 \\
3432	317.3563604993 \\
3433	315.95089644199 \\
3434	354.770538539455 \\
3435	336.340071036257 \\
3436	363.454124590727 \\
3437	349.812642271618 \\
3438	352.422378049814 \\
3439	332.878487064483 \\
3440	371.220936443549 \\
3441	337.634198085662 \\
3442	337.01969698336 \\
3443	357.235720093563 \\
3444	337.806988013174 \\
3445	337.996599198139 \\
3446	343.942747558578 \\
3447	334.43110878284 \\
3448	343.404559279946 \\
3449	327.26636756162 \\
3450	348.529483851576 \\
3451	336.86218170431 \\
3452	341.668785090612 \\
3453	336.872547750879 \\
3454	363.219821892368 \\
3455	351.864457262279 \\
3456	346.723927216022 \\
3457	318.964145108026 \\
3458	337.701976174773 \\
3459	328.816062195107 \\
3460	328.969862702771 \\
3461	266.707794366264 \\
3462	261.152432188606 \\
3463	259.739598214857 \\
3464	261.439968041166 \\
3465	183.881575472472 \\
3466	142.772122914618 \\
3467	139.29650848093 \\
3468	134.341438998242 \\
3469	68.778776875535 \\
3470	62.6611585932178 \\
3471	170.717802576328 \\
3472	153.617800882352 \\
3473	54.4887842219437 \\
3474	47.5744870597148 \\
3475	50.8306521997495 \\
3476	84.4674688294677 \\
3477	143.772126962799 \\
3478	136.261979921799 \\
3479	153.40630778196 \\
3480	243.194839869182 \\
3481	234.192770473555 \\
3482	303.203052035089 \\
3483	307.307914286239 \\
3484	345.455099441508 \\
3485	341.806145187765 \\
3486	386.870399349574 \\
3487	386.173500024632 \\
3488	385.108768206951 \\
3489	387.175591458955 \\
3490	387.503491259008 \\
3491	378.747205635217 \\
3492	379.793178694425 \\
3493	379.858844394326 \\
3494	384.285485403408 \\
3495	358.137453442601 \\
3496	359.645094345733 \\
3497	366.167939241545 \\
3498	378.083108355677 \\
3499	356.980545032478 \\
3500	370.138878198671 \\
3501	351.301992342438 \\
3502	400.263582804882 \\
3503	369.653752832277 \\
3504	360.333571345095 \\
3505	344.710735636094 \\
3506	354.795560485744 \\
3507	358.479199804216 \\
3508	385.383184673594 \\
3509	364.890611177244 \\
3510	364.037521712194 \\
3511	354.941136567657 \\
3512	377.154829663247 \\
3513	368.776877695475 \\
3514	361.42736062787 \\
3515	370.006495326887 \\
3516	351.241748876732 \\
3517	338.327122487387 \\
3518	342.950534893907 \\
3519	351.385991678735 \\
3520	343.536096662404 \\
3521	344.899133796909 \\
3522	347.702049810692 \\
3523	333.726987471588 \\
3524	330.791429068284 \\
3525	303.781576979387 \\
3526	324.626170646295 \\
3527	150.460265409442 \\
3528	240.482670306911 \\
3529	250.306086216845 \\
3530	274.804805745058 \\
3531	249.71967483484 \\
3532	270.263191116126 \\
3533	163.260464434028 \\
3534	123.170213047942 \\
3535	27.7703758944315 \\
3536	155.887448504647 \\
3537	118.658420439088 \\
3538	93.6840451795296 \\
3539	98.3104947419808 \\
3540	111.457003234738 \\
3541	39.1082234258554 \\
3542	52.4887996005775 \\
3543	2.40321636659006 \\
3544	137.260141250917 \\
3545	138.33540313483 \\
3546	157.805862554081 \\
3547	145.788483560306 \\
3548	136.979664080508 \\
3549	163.020002881402 \\
3550	102.638559022985 \\
3551	132.770074057368 \\
3552	204.673484918362 \\
3553	208.278008415978 \\
3554	223.492328580715 \\
3555	187.445443098049 \\
3556	250.625739772632 \\
3557	229.461266488726 \\
3558	276.965796659321 \\
3559	360.414037334174 \\
3560	342.899569412225 \\
3561	358.297264909983 \\
3562	335.198131946764 \\
3563	383.107957457546 \\
3564	377.33953940129 \\
3565	372.996013108269 \\
3566	360.667789870565 \\
3567	371.014666532714 \\
3568	342.263963966626 \\
3569	361.778007936113 \\
3570	360.679271907198 \\
3571	352.384837337055 \\
3572	336.966964612522 \\
3573	359.22576463179 \\
3574	356.094027719071 \\
3575	367.590336613109 \\
3576	373.040315240948 \\
3577	340.770824984634 \\
3578	354.886880555885 \\
3579	366.747642229788 \\
3580	366.132588382112 \\
3581	373.435457284674 \\
3582	386.369072409884 \\
3583	356.277789891663 \\
3584	367.646639338289 \\
3585	349.35713730999 \\
3586	344.742993399296 \\
3587	339.327199400874 \\
3588	355.893757674694 \\
3589	349.041680936249 \\
3590	344.406127917774 \\
3591	349.781205653749 \\
3592	347.325580108257 \\
3593	356.10641255984 \\
3594	353.34943598848 \\
3595	333.609657619914 \\
3596	330.119020712505 \\
3597	340.169975777058 \\
3598	345.325500841363 \\
3599	339.215693430912 \\
3600	332.084165681092 \\
3601	347.665707551337 \\
3602	333.726099459781 \\
3603	292.736167132223 \\
3604	263.610195552706 \\
3605	253.844768631038 \\
3606	236.66652866376 \\
3607	237.172999662597 \\
3608	234.649860465732 \\
3609	254.145773834664 \\
3610	233.918603547697 \\
3611	223.789993507257 \\
3612	230.42046155763 \\
3613	231.473662043411 \\
3614	191.401594419048 \\
3615	205.73186234646 \\
3616	207.696928528587 \\
3617	235.092283007205 \\
3618	259.581709211953 \\
3619	330.402157383342 \\
3620	283.317843633428 \\
3621	256.995260104681 \\
3622	289.601552706651 \\
3623	312.069524264075 \\
3624	322.070998902565 \\
3625	352.714382259494 \\
3626	323.354232575763 \\
3627	330.338650936293 \\
3628	357.482275236323 \\
3629	371.300319988495 \\
3630	363.674494888553 \\
3631	330.379664958403 \\
3632	371.1190630359 \\
3633	373.504287977079 \\
3634	366.028674790607 \\
3635	361.276253843015 \\
3636	373.213246502303 \\
3637	359.813730863187 \\
3638	352.930628164612 \\
3639	363.155239008322 \\
3640	369.583399840796 \\
3641	355.942976920432 \\
3642	343.711772209101 \\
3643	370.828829817783 \\
3644	366.159330736476 \\
3645	350.62029742069 \\
3646	331.404733107563 \\
3647	357.830351034277 \\
3648	336.625875431196 \\
3649	321.134904254885 \\
3650	340.664021097942 \\
3651	337.93323640978 \\
3652	345.397169710506 \\
3653	348.592111678677 \\
3654	345.180618180546 \\
3655	317.78901870945 \\
3656	351.00402982249 \\
3657	318.909116694775 \\
3658	348.31543881033 \\
3659	323.644071799903 \\
3660	331.130793938483 \\
3661	322.708555765067 \\
3662	332.148304106691 \\
3663	342.829535268881 \\
3664	331.472460721084 \\
3665	320.950545771947 \\
3666	220.567439980312 \\
3667	230.869893787352 \\
3668	53.5069554048532 \\
3669	142.237043903225 \\
3670	209.745239673657 \\
3671	212.849383417909 \\
3672	211.757067125076 \\
3673	160.159683335331 \\
3674	171.514148928238 \\
3675	184.076636857204 \\
3676	185.456537630841 \\
3677	173.588468523611 \\
3678	31.0176203875105 \\
3679	98.6007999550026 \\
3680	87.2917890449472 \\
3681	71.4010413264866 \\
3682	18.2966570180889 \\
3683	93.7376708826553 \\
3684	87.0988860907412 \\
3685	80.5661923285922 \\
3686	77.2491023463308 \\
3687	129.451370758254 \\
3688	165.842012880662 \\
3689	54.1876072414936 \\
3690	248.047452972371 \\
3691	245.69081748024 \\
3692	242.956377572174 \\
3693	258.253105106514 \\
3694	254.706984360862 \\
3695	245.749388635584 \\
3696	274.314147035172 \\
3697	267.383762208872 \\
3698	275.793698149534 \\
3699	301.473204657488 \\
3700	277.131723007038 \\
3701	344.836659368668 \\
3702	381.045181555138 \\
3703	346.04586487214 \\
3704	366.017027244725 \\
3705	376.915985129669 \\
3706	348.613693037738 \\
3707	349.140276921042 \\
3708	353.757295488731 \\
3709	363.486809858209 \\
3710	345.175756938972 \\
3711	359.246658470327 \\
3712	348.438400839403 \\
3713	357.164855710742 \\
3714	354.500868276414 \\
3715	337.217577069142 \\
3716	362.88856422673 \\
3717	349.108146528448 \\
3718	332.887546650891 \\
3719	354.522074141677 \\
3720	346.33476688443 \\
3721	361.854400828109 \\
3722	365.116142525207 \\
3723	335.657122972072 \\
3724	351.019264846006 \\
3725	345.291389268161 \\
3726	349.731986063617 \\
3727	350.265011286978 \\
3728	355.770752416491 \\
3729	353.258965623584 \\
3730	353.396116195245 \\
3731	331.418259780309 \\
3732	351.656934446466 \\
3733	370.436638896879 \\
3734	347.216232804403 \\
3735	341.930006571868 \\
3736	338.369492387994 \\
3737	319.192617653278 \\
3738	329.354217130852 \\
3739	316.798066154711 \\
3740	325.029835390803 \\
3741	344.361598692552 \\
3742	347.282563985023 \\
3743	294.793172674563 \\
3744	282.083931178453 \\
3745	41.8578335896506 \\
3746	125.375053562513 \\
3747	188.517593987987 \\
3748	200.610285493802 \\
3749	210.575752000372 \\
3750	199.949851130316 \\
3751	198.708597071227 \\
3752	191.767197695983 \\
3753	188.966948844657 \\
3754	185.599019429382 \\
3755	236.957699218262 \\
3756	194.708647968542 \\
3757	149.881546016265 \\
3758	121.904825478505 \\
3759	171.582640164088 \\
3760	223.611282196613 \\
3761	295.30616405555 \\
3762	273.96893212382 \\
3763	282.992344285919 \\
3764	275.413651337985 \\
3765	267.493186306803 \\
3766	298.319569448566 \\
3767	312.360596760847 \\
3768	374.486418251299 \\
3769	369.777932339994 \\
3770	363.381624299256 \\
3771	374.873690247585 \\
3772	375.43452796253 \\
3773	340.572391777613 \\
3774	326.415935924518 \\
3775	347.284272476512 \\
3776	360.112524099329 \\
3777	363.544963071986 \\
3778	367.164062331382 \\
3779	358.938004687339 \\
3780	339.396424459617 \\
3781	345.329252887434 \\
3782	345.904314026259 \\
3783	343.721950454436 \\
3784	310.526702347216 \\
3785	337.621812032956 \\
3786	328.275522605663 \\
3787	335.852005645101 \\
3788	331.55179045549 \\
3789	352.270266815031 \\
3790	330.605509490448 \\
3791	331.856261198999 \\
3792	346.720642866327 \\
3793	340.864155528878 \\
3794	328.062853655787 \\
3795	347.625494443609 \\
3796	344.240039772809 \\
3797	343.073240333346 \\
3798	342.148607413568 \\
3799	325.601034989778 \\
3800	330.31483752026 \\
3801	326.917802869832 \\
3802	329.266977461665 \\
3803	344.862765759492 \\
3804	343.881553370718 \\
3805	333.650343979734 \\
3806	339.415075390279 \\
3807	342.971073186277 \\
3808	331.434352773901 \\
3809	330.790871035872 \\
3810	338.217781018047 \\
3811	322.746000176424 \\
3812	320.755614963876 \\
3813	302.495066723639 \\
3814	296.386749751835 \\
3815	277.486203173967 \\
3816	290.207147479529 \\
3817	304.681440988783 \\
3818	262.011167056117 \\
3819	218.270046117476 \\
3820	235.797861849306 \\
3821	200.62950089974 \\
3822	180.539776248251 \\
3823	166.404862422644 \\
3824	109.916032118316 \\
3825	155.000865205484 \\
3826	180.094002068045 \\
3827	164.289403699847 \\
3828	178.792383344199 \\
3829	198.014671481444 \\
3830	228.290250839133 \\
3831	239.14575271197 \\
3832	230.097896114262 \\
3833	248.110523260859 \\
3834	333.752215035584 \\
3835	343.413114881711 \\
3836	331.945094010855 \\
3837	354.045092832486 \\
3838	334.280018161673 \\
3839	339.814871410858 \\
3840	343.320634059131 \\
3841	335.494854912238 \\
3842	347.156336248882 \\
3843	362.768961854865 \\
3844	359.869299139984 \\
3845	364.279240690108 \\
3846	363.809637958894 \\
3847	355.841066566664 \\
3848	351.460886369251 \\
3849	350.176746599553 \\
3850	345.93427623882 \\
3851	341.698527977756 \\
3852	340.490505770045 \\
3853	355.823212247278 \\
3854	357.308380509087 \\
3855	328.513662555744 \\
3856	332.893197516269 \\
3857	355.185506291927 \\
3858	358.763260249427 \\
3859	346.925531821979 \\
3860	329.414097654337 \\
3861	327.089778964328 \\
3862	343.883151425492 \\
3863	334.581615834985 \\
3864	344.410329858142 \\
3865	340.413342582027 \\
3866	336.579809702464 \\
3867	327.715478240496 \\
3868	316.26198248653 \\
3869	321.197076797784 \\
3870	339.422807213043 \\
3871	323.820033827759 \\
3872	347.014517432825 \\
3873	343.249110155889 \\
3874	332.668895577055 \\
3875	350.713066347578 \\
3876	340.953665671584 \\
3877	340.339406815567 \\
3878	324.627908910424 \\
3879	342.870324688685 \\
3880	333.957305216453 \\
3881	269.412938801646 \\
3882	248.69493458281 \\
3883	176.84873371034 \\
3884	210.317128615579 \\
3885	226.154933936183 \\
3886	239.752424738971 \\
3887	253.739441713593 \\
3888	208.79728477591 \\
3889	249.759188214682 \\
3890	213.762002642047 \\
3891	7.57277673245729 \\
3892	141.790764258863 \\
3893	179.37091870087 \\
3894	174.852573402166 \\
3895	68.6682924479628 \\
3896	74.9423893187784 \\
3897	96.5863755312015 \\
3898	80.864092502188 \\
3899	121.345864583133 \\
3900	95.4365883912837 \\
3901	54.2943797438653 \\
3902	162.178539098478 \\
3903	140.356438938726 \\
3904	134.880730106461 \\
3905	124.90931390144 \\
3906	117.122286190828 \\
3907	192.401582060037 \\
3908	246.92720645441 \\
3909	231.377065056597 \\
3910	240.039176597546 \\
3911	243.914992945047 \\
3912	259.94816460882 \\
3913	204.461753811667 \\
3914	296.709833194131 \\
3915	287.817216678094 \\
3916	295.110652417227 \\
3917	260.250858464162 \\
3918	296.556761471076 \\
3919	331.781904055838 \\
3920	356.087788770744 \\
3921	353.853510243457 \\
3922	348.268909790831 \\
3923	361.823653837283 \\
3924	353.325538375788 \\
3925	346.968585680244 \\
3926	385.966147506898 \\
3927	361.910301872529 \\
3928	346.263655217568 \\
3929	352.337553517037 \\
3930	370.346762160148 \\
3931	350.172585620648 \\
3932	347.239176130212 \\
3933	346.672288175787 \\
3934	344.071685202124 \\
3935	357.356563343586 \\
3936	327.197956216931 \\
3937	350.343200120395 \\
3938	329.802332279442 \\
3939	352.946161118918 \\
3940	353.808900559502 \\
3941	337.89681437509 \\
3942	342.915267295372 \\
3943	355.590094166681 \\
3944	324.026774669158 \\
3945	348.702247785111 \\
3946	347.506245616546 \\
3947	352.941005811425 \\
3948	346.453284181307 \\
3949	337.652882636502 \\
3950	347.012713822314 \\
3951	339.96484959931 \\
3952	344.202646109518 \\
3953	342.158921764137 \\
3954	347.67502616899 \\
3955	346.658336659527 \\
3956	335.384624071154 \\
3957	327.132029203266 \\
3958	297.004823249458 \\
3959	324.290941614566 \\
3960	319.909376221757 \\
3961	327.981771887313 \\
3962	309.98600668013 \\
3963	246.625170801717 \\
3964	207.07558400012 \\
3965	185.759717154443 \\
3966	205.344683062362 \\
3967	191.180597064004 \\
3968	88.4621839684206 \\
3969	103.218698032988 \\
3970	202.60653728961 \\
3971	223.449093928137 \\
3972	236.771495917794 \\
3973	238.463628531549 \\
3974	214.892643226857 \\
3975	258.075125926667 \\
3976	277.228628659897 \\
3977	280.981041037558 \\
3978	269.143311906008 \\
3979	308.192886145021 \\
3980	378.902600694242 \\
3981	380.862915547635 \\
3982	368.584554682684 \\
3983	363.053060145238 \\
3984	347.284335220972 \\
3985	358.768589206379 \\
3986	357.937618986352 \\
3987	378.74713946096 \\
3988	372.204473441844 \\
3989	358.776829488511 \\
3990	371.334546717911 \\
3991	368.648616401379 \\
3992	352.127767249282 \\
3993	367.898973202422 \\
3994	350.586767756369 \\
3995	341.380258935307 \\
3996	364.958029585447 \\
3997	363.312036334612 \\
3998	359.642032347435 \\
3999	351.221498318033 \\
4000	334.004096006075 \\
4001	324.776847414288 \\
4002	344.381429432007 \\
4003	344.861879877647 \\
4004	354.0225933296 \\
4005	342.167608488032 \\
4006	357.425217341301 \\
4007	353.796914868921 \\
4008	336.261201659937 \\
4009	324.478734627765 \\
4010	326.288528959042 \\
4011	329.265530055694 \\
4012	340.405923149017 \\
4013	339.399589371823 \\
4014	323.065420208072 \\
4015	362.474297871022 \\
4016	344.799249798455 \\
4017	317.15224602794 \\
4018	331.797053466801 \\
4019	340.941673755783 \\
4020	325.113845109682 \\
4021	328.127868767117 \\
4022	329.022544565159 \\
4023	320.156245172086 \\
4024	338.436531386632 \\
4025	311.182144987572 \\
4026	304.284066683645 \\
4027	277.90422933977 \\
4028	207.656044493478 \\
4029	45.4024360321005 \\
4030	129.894257426693 \\
4031	169.641662090572 \\
4032	177.694083467263 \\
4033	198.666567839255 \\
4034	201.055790444345 \\
4035	114.828571699265 \\
4036	81.4744354204671 \\
4037	46.0735445503909 \\
4038	88.2596329357356 \\
4039	50.5562448829903 \\
4040	66.5673026010224 \\
4041	137.552663277122 \\
4042	12.3641811299195 \\
4043	46.2360567693491 \\
4044	142.050149121694 \\
4045	136.859842586496 \\
4046	144.028626577199 \\
4047	137.000669355018 \\
4048	76.5394606637846 \\
4049	203.863864970392 \\
4050	237.035887575597 \\
4051	252.224305989876 \\
4052	237.720498782496 \\
4053	225.004421787575 \\
4054	216.375454587648 \\
4055	208.874958641697 \\
4056	222.623571075652 \\
4057	239.781873925654 \\
4058	244.583074800506 \\
4059	240.059390813536 \\
4060	282.960915491381 \\
4061	334.297489387741 \\
4062	330.847396040597 \\
4063	345.738711234799 \\
4064	361.314939460019 \\
4065	370.015503664162 \\
4066	374.490624027298 \\
4067	371.424276099386 \\
4068	375.011066107052 \\
4069	351.398176287636 \\
4070	371.338295206886 \\
4071	373.83467977403 \\
4072	384.265801444841 \\
4073	375.090476478005 \\
4074	360.924529092969 \\
4075	374.947801376857 \\
4076	360.71092026802 \\
4077	352.852255655906 \\
4078	359.3936715793 \\
4079	347.868047568672 \\
4080	345.885904547273 \\
4081	366.945333858423 \\
4082	367.351917782879 \\
4083	366.03199906221 \\
4084	357.113551722553 \\
4085	350.514638605469 \\
4086	355.045712688472 \\
4087	355.386742439875 \\
4088	343.79001484389 \\
4089	345.863544634228 \\
4090	336.393454603803 \\
4091	339.810949139658 \\
4092	342.956708707813 \\
4093	354.569900014091 \\
4094	341.571604381391 \\
4095	353.793851143883 \\
4096	351.999410071515 \\
4097	352.700212533994 \\
4098	375.979277561016 \\
4099	357.752085332479 \\
4100	370.110280123591 \\
4101	275.422696301455 \\
4102	269.212815776633 \\
4103	193.988908527833 \\
4104	33.0366950727646 \\
4105	96.750249531603 \\
4106	188.234681826346 \\
4107	204.826692095983 \\
4108	162.164547354539 \\
4109	117.868621728756 \\
4110	129.104752234589 \\
4111	143.466933032505 \\
4112	141.654705388345 \\
4113	139.244544282597 \\
4114	92.6379107148498 \\
4115	114.766936033279 \\
4116	154.769936965684 \\
4117	121.84033168162 \\
4118	186.301733444794 \\
4119	256.044088480638 \\
4120	237.348405259919 \\
4121	376.661184615489 \\
4122	343.102133098202 \\
4123	373.775426788451 \\
4124	365.698690890454 \\
4125	375.276430682118 \\
4126	373.394691022317 \\
4127	366.343310851556 \\
4128	354.733545673329 \\
4129	364.548335998405 \\
4130	353.041943551154 \\
4131	360.031566971647 \\
4132	351.141603400205 \\
4133	354.396311450799 \\
4134	348.066158892596 \\
4135	320.238111521198 \\
4136	352.548606896993 \\
4137	335.215963335488 \\
4138	341.735465500145 \\
4139	338.36163128816 \\
4140	350.485426556373 \\
4141	347.564222530839 \\
4142	344.193439581571 \\
4143	320.244285281299 \\
4144	315.785518002184 \\
4145	333.199779713724 \\
4146	331.97473370758 \\
4147	337.60759580308 \\
4148	340.725629787829 \\
4149	340.46657741788 \\
4150	322.912750694908 \\
4151	343.851153646115 \\
4152	339.774467590765 \\
4153	349.357759547493 \\
4154	341.799659339177 \\
4155	320.55714383776 \\
4156	340.043529130873 \\
4157	335.054021139477 \\
4158	317.338912055591 \\
4159	131.198870120881 \\
4160	178.491351419621 \\
4161	218.125471351151 \\
4162	236.63383213117 \\
4163	280.517556192353 \\
4164	261.746010970803 \\
4165	221.646725070268 \\
4166	161.051460685758 \\
4167	195.257390825819 \\
4168	181.860406470647 \\
4169	166.868122298552 \\
4170	18.7121639158494 \\
4171	16.3912675014341 \\
4172	101.076998668078 \\
4173	104.460905107797 \\
4174	87.6735383786418 \\
4175	121.578811483396 \\
4176	52.9385105621871 \\
4177	94.5565550879929 \\
4178	237.253560618728 \\
4179	259.258800609935 \\
4180	251.435258847381 \\
4181	243.823342556889 \\
4182	267.365901947695 \\
4183	277.028101703991 \\
4184	274.05759032667 \\
4185	330.250551543973 \\
4186	372.54451766798 \\
4187	369.309949261378 \\
4188	368.212870407509 \\
4189	389.999130332749 \\
4190	382.181046199578 \\
4191	381.841538572894 \\
4192	376.386136700976 \\
4193	384.707129038842 \\
4194	369.609115180679 \\
4195	365.836569241979 \\
4196	366.610731027423 \\
4197	367.491747503686 \\
4198	357.038376935828 \\
4199	385.601237358884 \\
4200	370.127368842409 \\
4201	365.096162498807 \\
4202	385.559325011231 \\
4203	378.367484756994 \\
4204	374.065186889461 \\
4205	373.452624099568 \\
4206	362.582931359831 \\
4207	372.617663805296 \\
4208	381.503131136795 \\
4209	376.258308437342 \\
4210	352.556158987343 \\
4211	358.013631518683 \\
4212	349.28083299567 \\
4213	352.626117951862 \\
4214	345.315865686159 \\
4215	359.550307747954 \\
4216	353.855359901998 \\
4217	350.730748941921 \\
4218	340.590179517106 \\
4219	330.477919663138 \\
4220	343.977118005796 \\
4221	353.332403840493 \\
4222	365.544800003215 \\
4223	338.025622886986 \\
4224	352.90372446864 \\
4225	334.758702984847 \\
4226	261.703674355927 \\
4227	196.335931740461 \\
4228	191.284934179624 \\
4229	214.780031370521 \\
4230	221.346334472415 \\
4231	128.238975399682 \\
4232	173.772121016316 \\
4233	182.286242995306 \\
4234	80.0159419931525 \\
4235	50.8639919124662 \\
4236	97.9124612503173 \\
4237	154.082936542775 \\
4238	161.60694084393 \\
4239	117.206150451159 \\
4240	123.480186170809 \\
4241	114.687992285545 \\
4242	24.8776954511923 \\
4243	75.2771674809814 \\
4244	1.56298726176453 \\
4245	183.745925119881 \\
4246	168.794451269098 \\
4247	143.38694969377 \\
4248	154.459468805621 \\
4249	134.359579803006 \\
4250	138.788955985651 \\
4251	178.193586622289 \\
4252	170.594283548501 \\
4253	167.834300107163 \\
4254	134.070230843122 \\
4255	177.834401658973 \\
4256	231.879568216189 \\
4257	231.003861464328 \\
4258	245.601178703173 \\
4259	296.525589492337 \\
4260	310.27859680093 \\
4261	281.318833116867 \\
4262	281.026065727171 \\
4263	368.478177936502 \\
4264	362.860871304053 \\
4265	370.801366017556 \\
4266	351.035842169553 \\
4267	348.897869019254 \\
4268	359.537254192032 \\
4269	363.496724431327 \\
4270	352.963726600301 \\
4271	363.456248024174 \\
4272	328.558159900634 \\
4273	337.969097306839 \\
4274	367.477793537091 \\
4275	337.2069362256 \\
4276	363.76130306969 \\
4277	356.348036370846 \\
4278	365.666445386191 \\
4279	352.266215380712 \\
4280	356.530583742814 \\
4281	351.36178700416 \\
4282	337.758175848648 \\
4283	344.721647561324 \\
4284	351.141928253128 \\
4285	357.073945241838 \\
4286	333.313669639843 \\
4287	343.295445007038 \\
4288	352.727774610142 \\
4289	347.497298999262 \\
4290	360.923964125159 \\
4291	347.99401262278 \\
4292	361.202732567001 \\
4293	354.188684780391 \\
4294	327.756724276532 \\
4295	320.328276569699 \\
4296	342.217224148403 \\
4297	332.711071380885 \\
4298	337.591117510827 \\
4299	349.451284519992 \\
4300	341.978994944628 \\
4301	345.156663088958 \\
4302	345.956130265924 \\
4303	338.264485531779 \\
4304	334.897929752028 \\
4305	322.923938021794 \\
4306	300.985913816808 \\
4307	298.668157777315 \\
4308	278.030728031933 \\
4309	281.071564041929 \\
4310	235.708109417241 \\
4311	218.940198407508 \\
4312	237.200658449404 \\
4313	165.154565196432 \\
4314	174.631172128063 \\
4315	188.533912711793 \\
4316	226.210968021146 \\
4317	238.928271049784 \\
4318	250.552124793329 \\
4319	255.450402755039 \\
4320	258.561819171327 \\
4321	264.265076314621 \\
4322	267.367118989876 \\
4323	318.000049637821 \\
4324	341.643737281082 \\
4325	351.666111378924 \\
4326	340.637707335776 \\
4327	361.73670105134 \\
4328	369.769956487972 \\
4329	336.644148876467 \\
4330	354.274573852463 \\
4331	349.395594062859 \\
4332	351.903562618569 \\
4333	352.235329454383 \\
4334	363.976352923316 \\
4335	374.434511734788 \\
4336	315.820989460688 \\
4337	345.437052897814 \\
4338	360.860553449925 \\
4339	345.793304209984 \\
4340	345.934401293553 \\
4341	358.088283238161 \\
4342	378.090615333995 \\
4343	343.910932578085 \\
4344	356.044200527989 \\
4345	341.684137260466 \\
4346	341.484744736834 \\
4347	337.450035525665 \\
4348	342.506557092467 \\
4349	353.36480235587 \\
4350	333.811729348897 \\
4351	350.788620186604 \\
4352	335.153950297184 \\
4353	328.314789310365 \\
4354	337.076525879256 \\
4355	337.663734299349 \\
4356	340.041033153297 \\
4357	322.248971069755 \\
4358	343.865463092867 \\
4359	322.99479476613 \\
4360	334.184971843253 \\
4361	344.818635972183 \\
4362	324.091422575365 \\
4363	322.294048863899 \\
4364	319.792598263862 \\
4365	305.048191565036 \\
4366	288.916745593876 \\
4367	279.453336091225 \\
4368	266.890466156813 \\
4369	259.759480302814 \\
4370	248.879132593106 \\
4371	259.53417342006 \\
4372	201.357377859389 \\
4373	202.771737969861 \\
4374	204.604617903059 \\
4375	126.458826959371 \\
4376	194.976556497224 \\
4377	139.218986040092 \\
4378	172.929269269175 \\
4379	139.09223474257 \\
4380	130.394750783154 \\
4381	114.841873057334 \\
4382	118.414473064131 \\
4383	76.1403778758184 \\
4384	53.0191043615723 \\
4385	6.46734770827609 \\
4386	115.873414836052 \\
4387	94.4065921618704 \\
4388	138.009168846521 \\
4389	115.043230803502 \\
4390	99.1253778655011 \\
4391	88.4795279596344 \\
4392	121.683059561609 \\
4393	169.038257843665 \\
4394	187.273627099352 \\
4395	256.637926587323 \\
4396	267.665340666576 \\
4397	379.625937787435 \\
4398	348.909376714579 \\
4399	359.126552176926 \\
4400	338.426259509098 \\
4401	361.058776031444 \\
4402	338.662828797375 \\
4403	342.417969811782 \\
4404	337.124802106119 \\
4405	345.68384635698 \\
4406	385.069159027119 \\
4407	355.684159018676 \\
4408	364.926718620627 \\
4409	354.326669089145 \\
4410	368.165667055312 \\
4411	332.613410143546 \\
4412	344.887108735973 \\
4413	363.348619916904 \\
4414	344.773083971443 \\
4415	345.949276138727 \\
4416	343.445180623213 \\
4417	344.395086713939 \\
4418	341.644963918053 \\
4419	334.772591137933 \\
4420	337.386278714673 \\
4421	328.728466838524 \\
4422	321.825128023687 \\
4423	339.915268665483 \\
4424	326.330113561913 \\
4425	320.524935897302 \\
4426	335.553166931728 \\
4427	362.426773401119 \\
4428	327.31037909196 \\
4429	343.872586067774 \\
4430	343.924519219814 \\
4431	341.46790773003 \\
4432	342.712540052327 \\
4433	342.701488992439 \\
4434	348.107579108242 \\
4435	333.483651622797 \\
4436	337.738339110177 \\
4437	332.186456627338 \\
4438	344.847887796123 \\
4439	323.187894375167 \\
4440	307.822103458771 \\
4441	312.651344356639 \\
4442	359.749045034995 \\
4443	283.055593811455 \\
4444	309.704899118115 \\
4445	313.601448238599 \\
4446	305.749720058624 \\
4447	369.299668812951 \\
4448	313.413128158488 \\
4449	189.833945517289 \\
4450	173.336881496388 \\
4451	187.680774584467 \\
4452	208.661161024975 \\
4453	202.274917598816 \\
4454	205.41933404141 \\
4455	191.73567315099 \\
4456	95.9146776274933 \\
4457	37.0408104154422 \\
4458	77.8745051627025 \\
4459	175.985805175921 \\
4460	236.678784928149 \\
4461	210.814665148805 \\
4462	219.58606193655 \\
4463	198.679578723725 \\
4464	206.260214666992 \\
4465	211.249436754118 \\
4466	240.828769432574 \\
4467	237.168709852726 \\
4468	331.270156463753 \\
4469	324.699284110964 \\
4470	330.566227032498 \\
4471	322.410446777638 \\
4472	311.12931108045 \\
4473	307.594983851254 \\
4474	322.092474897763 \\
4475	350.655718712494 \\
4476	361.882790792973 \\
4477	360.298456805855 \\
4478	339.07930135382 \\
4479	336.755982278433 \\
4480	352.802946802572 \\
4481	354.291558152841 \\
4482	342.395663947168 \\
};
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
5	385.149928808179 \\
67	391.100843164189 \\
149	387.377582886776 \\
211	369.537240589104 \\
277	385.154439387668 \\
368	372.268032862524 \\
454	384.393385419064 \\
507	380.206197927874 \\
569	390.900122385588 \\
626	381.874107623 \\
691	393.292701519851 \\
764	393.345062218737 \\
831	399.570474255857 \\
912	379.108983240248 \\
975	374.31224555548 \\
1047	366.915030451752 \\
1125	388.50421943899 \\
1199	380.068734663328 \\
1270	383.84251043392 \\
1327	389.235727634798 \\
1401	383.667244615302 \\
1460	374.663709190446 \\
1525	368.240314254855 \\
1602	378.135459679594 \\
1681	374.98722583749 \\
1746	392.111942646839 \\
1824	391.647447546687 \\
1890	378.482815820803 \\
1965	384.071878112216 \\
2025	397.051443002161 \\
2095	382.902860438809 \\
2158	385.953226001001 \\
2220	384.69867468903 \\
2299	378.600597121167 \\
2373	368.949888422686 \\
2445	397.003026664301 \\
2528	378.584416437064 \\
2591	370.316252421587 \\
2655	392.780455148441 \\
2729	362.190257032334 \\
2786	395.539787049048 \\
2863	370.172358716264 \\
2927	379.307639626297 \\
3003	381.969037266469 \\
3080	372.298197736815 \\
3143	376.35886638197 \\
3224	378.659035014548 \\
3293	370.810391516686 \\
3372	390.04694122921 \\
3440	371.220936443549 \\
3502	400.263582804882 \\
3582	386.369072409884 \\
3633	373.504287977079 \\
3702	381.045181555138 \\
3772	375.43452796253 \\
3845	364.279240690108 \\
3926	385.966147506898 \\
3981	380.862915547635 \\
4072	384.265801444841 \\
4125	375.276430682118 \\
4189	389.999130332749 \\
4265	370.801366017556 \\
4342	378.090615333995 \\
4406	385.069159027119 \\
4476	361.882790792973 \\
};
\end{axis}

\end{tikzpicture}

==> figs/Neff_comparison.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend entries={{Attribution prior},{No prior}},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.02614379084967!black},
xlabel={Sample},
xmajorgrids,
xmin=-82.75, xmax=1737.75,
y grid style={lightgray!92.02614379084967!black},
ylabel={Effective particle number},
ymajorgrids,
ymin=-1.38331748222126, ymax=51.1119032667271
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addplot [semithick, color0]
table [row sep=\\]{%
0	9.7277755466563 \\
1	19.2707426015902 \\
2	22.0383713466061 \\
3	24.8012316230808 \\
4	27.4346448984202 \\
5	24.6248191221042 \\
6	27.0044205210263 \\
7	24.0657218593876 \\
8	34.8037925510185 \\
9	37.6183910957669 \\
10	37.4773478310154 \\
11	35.6604274410071 \\
12	20.0669897432368 \\
13	28.1258087257089 \\
14	25.8575306510685 \\
15	28.4784075589765 \\
16	14.4172280135724 \\
17	20.1701150324844 \\
18	15.4543481233565 \\
19	17.4994041582199 \\
20	17.5706123538199 \\
21	17.9640773483478 \\
22	17.5733296369027 \\
23	25.0351420772987 \\
24	22.8148083033757 \\
25	28.2494303583277 \\
26	27.5226856748578 \\
27	26.4720874817084 \\
28	30.9020410245509 \\
29	31.6883040769097 \\
30	35.39742915199 \\
31	34.2893388330988 \\
32	42.6002662012467 \\
33	42.7457363908112 \\
34	43.446777387015 \\
35	44.915242672626 \\
36	45.2291367948127 \\
37	47.08295706709 \\
38	46.5953500922436 \\
39	47.6006460567722 \\
40	43.5429753568116 \\
41	48.7257568690476 \\
42	44.8312069058309 \\
43	45.6760327061115 \\
44	45.5172236859943 \\
45	21.4198349481608 \\
46	18.3666124292768 \\
47	24.142773855327 \\
48	26.6381682238535 \\
49	11.2493796274588 \\
50	20.5041763188942 \\
51	19.3371448868087 \\
52	22.3272622856826 \\
53	23.0087579289179 \\
54	25.5659421903218 \\
55	29.0656198935793 \\
56	23.513848842092 \\
57	34.3478176360824 \\
58	28.2934301728063 \\
59	36.2371185294192 \\
60	38.8965658000984 \\
61	37.2095625844434 \\
62	37.4875122847757 \\
63	32.1391620023399 \\
64	34.582003054702 \\
65	34.2463045438764 \\
66	37.8974068400069 \\
67	30.9749560156676 \\
68	36.6062203154744 \\
69	38.6174199511717 \\
70	37.1394312823303 \\
71	43.7777685285777 \\
72	28.8396587456592 \\
73	30.2968936084939 \\
74	30.2404702356923 \\
75	23.7583145905569 \\
76	29.2508062974442 \\
77	26.8552608550572 \\
78	27.7039819597453 \\
79	25.1346125081844 \\
80	38.0603246930139 \\
81	39.3874569824168 \\
82	37.5778199182361 \\
83	39.9337618407038 \\
84	37.6733468439907 \\
85	31.648522686529 \\
86	33.1694408835406 \\
87	34.0772931121193 \\
88	32.4864709932923 \\
89	32.6538354970101 \\
90	36.7073103634145 \\
91	30.823940220789 \\
92	32.8396847039248 \\
93	34.881545941215 \\
94	13.0115167616808 \\
95	16.6578720808403 \\
96	28.4611302584667 \\
97	19.4201438841142 \\
98	24.1305732352383 \\
99	17.3435794884061 \\
100	24.6398059434081 \\
101	31.3305019761111 \\
102	37.4735549710313 \\
103	36.0370252248328 \\
104	34.8745260453942 \\
105	28.3952368830287 \\
106	10.270176940978 \\
107	11.1435106925318 \\
108	18.2629266553164 \\
109	16.2965202632228 \\
110	14.6491476094159 \\
111	21.1677002599415 \\
112	22.2072882285312 \\
113	20.627457039941 \\
114	22.5571212963876 \\
115	27.2924096850234 \\
116	30.2088251601941 \\
117	35.7987768781945 \\
118	29.2465165301475 \\
119	28.7491620258159 \\
120	32.2208334496424 \\
121	42.0869927478258 \\
122	44.7873403246153 \\
123	43.7162596897195 \\
124	35.189457328189 \\
125	36.4875928863489 \\
126	42.5501809021868 \\
127	43.3415982655476 \\
128	38.5935156346665 \\
129	32.426784128228 \\
130	38.035318655887 \\
131	34.1240205608068 \\
132	36.0774507247955 \\
133	43.420436852167 \\
134	31.4970726993017 \\
135	40.3354469172279 \\
136	38.3872504847256 \\
137	38.8794926560291 \\
138	38.4927209815078 \\
139	47.6221823996153 \\
140	38.2538221143918 \\
141	37.14225676781 \\
142	44.0420050802487 \\
143	40.068637412446 \\
144	37.3366070479478 \\
145	38.537980296964 \\
146	40.9567536607842 \\
147	40.8552393293833 \\
148	38.2995000895212 \\
149	35.3001617799705 \\
150	40.6918097807084 \\
151	36.4740686579083 \\
152	41.7353188132092 \\
153	39.2620134046058 \\
154	44.3046267075574 \\
155	39.9389214346594 \\
156	36.2954736946017 \\
157	37.6606355667393 \\
158	41.5413801436131 \\
159	38.7923270195542 \\
160	41.1494487092467 \\
161	38.6406610412609 \\
162	38.2253521879343 \\
163	32.1667683786238 \\
164	37.507258502812 \\
165	33.1377386535089 \\
166	30.0845127888052 \\
167	35.1040408591736 \\
168	30.476647906226 \\
169	28.4756796248673 \\
170	13.7841744637859 \\
171	19.4581172166596 \\
172	18.5794920184739 \\
173	19.6792185394126 \\
174	24.2510713511938 \\
175	20.5995476587718 \\
176	18.0382997972753 \\
177	20.4511409333447 \\
178	24.1394457677239 \\
179	32.006149678348 \\
180	41.0168972657557 \\
181	40.9075997227251 \\
182	38.9914192611236 \\
183	18.3963343068958 \\
184	13.6952908923976 \\
185	13.1710699639962 \\
186	13.0533718976235 \\
187	13.3762017577531 \\
188	18.5376976453725 \\
189	19.2788009976011 \\
190	16.8022177954621 \\
191	15.0837331621424 \\
192	19.6978010754445 \\
193	26.1296213087284 \\
194	32.9892005886623 \\
195	35.2911788593063 \\
196	37.6604842304247 \\
197	35.4032449326282 \\
198	37.995362287811 \\
199	34.0794443338081 \\
200	38.9627562069416 \\
201	29.3893935225752 \\
202	38.8581569611918 \\
203	35.6941533326792 \\
204	35.4661903830567 \\
205	45.1065509608548 \\
206	47.6901058046247 \\
207	36.3117899491399 \\
208	43.1486183707945 \\
209	40.7412482337667 \\
210	36.4726381984503 \\
211	39.7846599157665 \\
212	32.844417448562 \\
213	33.9922357456628 \\
214	45.6777736270477 \\
215	39.3013241105765 \\
216	37.750108621221 \\
217	35.8534612625994 \\
218	43.5128002651791 \\
219	36.8992629804582 \\
220	41.496331002041 \\
221	38.6657797795914 \\
222	41.5529740222047 \\
223	31.8547417476184 \\
224	27.3851795786006 \\
225	16.8685618706963 \\
226	25.8218615433748 \\
227	21.9740163932632 \\
228	23.6022282208741 \\
229	23.4831070814371 \\
230	25.1497409847569 \\
231	27.4108063890098 \\
232	29.703553694639 \\
233	23.9860680869472 \\
234	28.3990053093675 \\
235	29.3925653839524 \\
236	28.4663028069957 \\
237	27.9542956417813 \\
238	28.3660134485184 \\
239	27.3839215400356 \\
240	31.8596847962849 \\
241	32.110287731827 \\
242	37.6779976750949 \\
243	36.8250688849543 \\
244	30.4147367770287 \\
245	33.1742432344565 \\
246	32.2027741720163 \\
247	29.4312682123504 \\
248	33.3173432506565 \\
249	27.832201764774 \\
250	37.5398320197135 \\
251	30.6330646850446 \\
252	34.2269172372164 \\
253	35.7309750116111 \\
254	26.313044262595 \\
255	40.1110287807549 \\
256	40.8332125411306 \\
257	41.1331255041239 \\
258	27.3145215282144 \\
259	29.2101163335504 \\
260	27.284756975276 \\
261	29.9423675962985 \\
262	24.3305025397775 \\
263	23.2975794470384 \\
264	25.6965805921899 \\
265	24.6869065665603 \\
266	29.8254597095966 \\
267	28.6626344942599 \\
268	31.8620264376609 \\
269	28.7074467236044 \\
270	24.9051509721879 \\
271	20.1116567443697 \\
272	26.1154592515696 \\
273	40.9008174550991 \\
274	43.1307910186829 \\
275	39.6644410731914 \\
276	41.4018029138618 \\
277	45.7916897010418 \\
278	36.0358571523661 \\
279	39.0601935525324 \\
280	41.9091124535773 \\
281	42.1578231552021 \\
282	34.6328552501711 \\
283	38.03460311174 \\
284	28.2268264795417 \\
285	24.2057579733022 \\
286	34.9820175027074 \\
287	35.9339133699864 \\
288	33.6002180387585 \\
289	12.7132588585768 \\
290	22.1288690863286 \\
291	20.2322604176221 \\
292	9.4011358305627 \\
293	12.4191471223838 \\
294	20.7963168267029 \\
295	23.1475089408621 \\
296	14.994332065902 \\
297	23.0856466643011 \\
298	24.1174896803513 \\
299	21.6331924612754 \\
300	42.3086476027111 \\
301	46.9929916612547 \\
302	43.3581762519109 \\
303	12.1739313368498 \\
304	11.6712823728127 \\
305	8.73901359530306 \\
306	14.0131387351789 \\
307	15.5816345748754 \\
308	19.8047311691091 \\
309	18.2595044504473 \\
310	22.241987335862 \\
311	19.6891632466421 \\
312	17.5514525381167 \\
313	24.9459647149049 \\
314	29.2880622408489 \\
315	28.2677554807087 \\
316	27.447191795862 \\
317	33.3294000631082 \\
318	42.1929010175797 \\
319	42.0535576905383 \\
320	45.5788230616556 \\
321	41.227695252123 \\
322	38.7718107170085 \\
323	43.1651118796807 \\
324	37.8582462673747 \\
325	41.5247097016938 \\
326	29.5867656490284 \\
327	42.2053365293318 \\
328	32.2722828906218 \\
329	33.6203003655657 \\
330	40.1946389746118 \\
331	40.4692656303522 \\
332	33.8124663944276 \\
333	31.8070905260931 \\
334	37.6204260216273 \\
335	31.0960312900791 \\
336	29.6116458824388 \\
337	41.9808258803437 \\
338	40.8043640192339 \\
339	28.5376222399292 \\
340	45.7054699879205 \\
341	42.2251759430952 \\
342	38.7886080685753 \\
343	38.9346997607907 \\
344	40.1534275759505 \\
345	35.8113140570277 \\
346	33.7437909993298 \\
347	35.4649390787357 \\
348	43.6088408321896 \\
349	38.1968315297555 \\
350	43.2248085551185 \\
351	40.3922362686854 \\
352	37.9291327212813 \\
353	33.6430126913546 \\
354	37.6364525762868 \\
355	37.1933318468694 \\
356	33.9537778839953 \\
357	37.1612922027146 \\
358	38.5729684658661 \\
359	37.4920667012403 \\
360	38.4959702214344 \\
361	32.8570428107542 \\
362	32.5551775356457 \\
363	30.1842403470442 \\
364	37.2370424328321 \\
365	36.0297514539324 \\
366	31.3108687511975 \\
367	34.5478728970589 \\
368	34.9357454184966 \\
369	28.2723747348616 \\
370	34.7509319807656 \\
371	32.7474324278636 \\
372	26.3835961560196 \\
373	29.5231620596663 \\
374	26.7911504853721 \\
375	17.9155434344966 \\
376	23.4874709461398 \\
377	25.5887461056342 \\
378	28.250016094346 \\
379	18.4004762306167 \\
380	36.4843418556792 \\
381	38.3023275816824 \\
382	20.1460320568657 \\
383	17.5158593174022 \\
384	23.5980367853031 \\
385	10.5117644788943 \\
386	17.8775566376257 \\
387	19.7024662635658 \\
388	20.5101855179595 \\
389	19.6149558250592 \\
390	20.0194199310512 \\
391	22.8283979540874 \\
392	23.4428046133792 \\
393	23.6239161200075 \\
394	27.4699308850092 \\
395	33.7025874828626 \\
396	35.7150320806861 \\
397	32.1839698702362 \\
398	36.8707188160634 \\
399	35.9586493776379 \\
400	42.2278979746755 \\
401	45.1924809518139 \\
402	46.4176675078653 \\
403	48.5935466173563 \\
404	46.811825580366 \\
405	47.3172597147347 \\
406	47.2580687253513 \\
407	40.9449198837888 \\
408	43.9987319866746 \\
409	44.1639521730227 \\
410	41.5557242143698 \\
411	45.497044662234 \\
412	46.1435116901463 \\
413	43.1473381629743 \\
414	48.2201481263363 \\
415	46.06134144909 \\
416	30.3731162901499 \\
417	36.0509370427983 \\
418	32.3488014810548 \\
419	29.0981408887669 \\
420	20.476435792173 \\
421	14.8288232885402 \\
422	21.7191942247594 \\
423	19.3489926274402 \\
424	22.9894806329078 \\
425	20.0035531484637 \\
426	21.0117765806719 \\
427	21.7228466085983 \\
428	27.0530018651718 \\
429	32.1759143726429 \\
430	31.8586511659086 \\
431	36.4097200121304 \\
432	37.2332633111162 \\
433	38.849009461028 \\
434	37.5003261672094 \\
435	37.5266436180798 \\
436	32.5264874494513 \\
437	34.4466863145925 \\
438	35.2413981754553 \\
439	35.44512741078 \\
440	29.2216258736774 \\
441	31.0776776845976 \\
442	33.9452633561449 \\
443	36.6266534217052 \\
444	37.3337813532166 \\
445	44.9522772187022 \\
446	42.7315722863635 \\
447	34.4046045223248 \\
448	25.7900905848907 \\
449	29.4522798874522 \\
450	27.7224320937435 \\
451	19.9082146717046 \\
452	16.2545921540896 \\
453	30.1140352554224 \\
454	38.1497640063736 \\
455	33.6750402505488 \\
456	40.4548230316784 \\
457	45.8826909849137 \\
458	35.7138867799831 \\
459	37.8051666316601 \\
460	31.9584189904564 \\
461	40.0599871668218 \\
462	38.7081913478002 \\
463	34.4685237965504 \\
464	38.5089863147991 \\
465	37.6612035554394 \\
466	30.3288054575924 \\
467	29.7014181621644 \\
468	31.7360263477847 \\
469	34.697588994047 \\
470	31.534473034461 \\
471	24.7892946786862 \\
472	14.7544298576361 \\
473	23.0864054613172 \\
474	19.2941244568954 \\
475	21.7575082723637 \\
476	23.8230540251968 \\
477	13.3913712148849 \\
478	37.2542831842816 \\
479	39.7224465179429 \\
480	35.3857606321191 \\
481	37.7439291529172 \\
482	29.5549545923269 \\
483	16.2646016079724 \\
484	19.1042370977675 \\
485	15.7623854363258 \\
486	18.6091368410022 \\
487	22.0595887260584 \\
488	21.8273998937873 \\
489	25.624023587621 \\
490	26.82466894336 \\
491	24.4192884136332 \\
492	24.0859269124638 \\
493	21.9998416162973 \\
494	21.9059853108044 \\
495	23.5749685904973 \\
496	24.1010075114765 \\
497	35.0237368684962 \\
498	39.0171169265783 \\
499	35.5300206532432 \\
500	37.3704848874854 \\
501	40.1455699292936 \\
502	39.1121372525921 \\
503	40.2942099217344 \\
504	40.998865827291 \\
505	35.8947852475522 \\
506	32.4508270242466 \\
507	38.7137380735811 \\
508	44.5625375776829 \\
509	32.139291305536 \\
510	39.7649528472833 \\
511	36.0340899438249 \\
512	35.2647345157433 \\
513	27.0438874948837 \\
514	40.1877740340554 \\
515	38.0602671765137 \\
516	39.9954445110276 \\
517	42.5341602013554 \\
518	38.1450726594438 \\
519	29.3103183177234 \\
520	38.8400696940573 \\
521	32.0564601524303 \\
522	36.9867130720518 \\
523	41.1573618645813 \\
524	32.3025076238315 \\
525	38.1956755526328 \\
526	33.3675787972627 \\
527	33.7119557430784 \\
528	35.8735284821509 \\
529	36.8811374618748 \\
530	40.8954504342871 \\
531	48.0320803122023 \\
532	44.0072051592595 \\
533	33.7871490620597 \\
534	34.6255699734504 \\
535	32.940723671404 \\
536	37.5404902837348 \\
537	28.9924274544605 \\
538	30.3998376914587 \\
539	37.3862613623359 \\
540	31.781115094682 \\
541	30.6807734854812 \\
542	33.9489725742409 \\
543	27.4240992641219 \\
544	32.3302525348677 \\
545	30.9421287278578 \\
546	27.9436204251833 \\
547	29.521064976395 \\
548	31.666696504181 \\
549	24.405978909798 \\
550	19.215407497396 \\
551	12.7996693998346 \\
552	26.2420105352032 \\
553	26.2209757487194 \\
554	27.4739323799222 \\
555	17.1070123919361 \\
556	25.1657530954363 \\
557	32.1172354537875 \\
558	36.5428867798879 \\
559	30.8314232056228 \\
560	24.6529507619479 \\
561	24.6805924223353 \\
562	23.5603599079106 \\
563	22.4327160336579 \\
564	12.2403924164216 \\
565	17.1456702906984 \\
566	14.152078064476 \\
567	16.3371020287719 \\
568	17.3871624058258 \\
569	17.4567023355867 \\
570	17.3152048234372 \\
571	15.1331035023884 \\
572	31.8039733750196 \\
573	31.9326214754027 \\
574	29.8573804577905 \\
575	35.6059554518241 \\
576	34.298979712248 \\
577	42.5870743625997 \\
578	40.6306211357402 \\
579	40.8680783948502 \\
580	46.8268573516179 \\
581	48.1033952636992 \\
582	45.9709190513589 \\
583	39.0866550840535 \\
584	38.0329100379468 \\
585	41.9418874050573 \\
586	35.7638966390123 \\
587	37.4793860394393 \\
588	40.3599876885195 \\
589	39.4815378614599 \\
590	30.881804345643 \\
591	35.0486838009554 \\
592	31.687950552593 \\
593	35.7205200877625 \\
594	35.0820985895021 \\
595	35.710371981423 \\
596	35.3502893543654 \\
597	33.3768445691289 \\
598	28.5069264449097 \\
599	28.3020464436813 \\
600	30.9378800518464 \\
601	19.6797602609604 \\
602	20.352090469431 \\
603	19.2000870402207 \\
604	24.374927964088 \\
605	24.9058424181126 \\
606	30.556393411858 \\
607	33.8032990196122 \\
608	35.12427274419 \\
609	34.841495927899 \\
610	39.0249373112532 \\
611	46.1615705534306 \\
612	35.8541999221517 \\
613	42.0749098287587 \\
614	32.0258672038389 \\
615	35.4004439138866 \\
616	35.817974853901 \\
617	40.4248591030584 \\
618	39.4788046691062 \\
619	37.2342083674126 \\
620	35.5204204036323 \\
621	31.9714924160843 \\
622	33.6623080113423 \\
623	31.2211490785228 \\
624	33.8011695962501 \\
625	29.8373544507488 \\
626	35.9728432066258 \\
627	30.6134889809792 \\
628	27.9283731410775 \\
629	33.7493265504598 \\
630	29.3416606433544 \\
631	21.8398299647526 \\
632	39.4917082095378 \\
633	29.2868011173396 \\
634	32.8909035814005 \\
635	35.1690700992586 \\
636	24.6881569135856 \\
637	30.6059968345493 \\
638	17.0656684516026 \\
639	17.5281095650708 \\
640	30.3708349657159 \\
641	24.5841922137009 \\
642	27.1454128795173 \\
643	31.2138333167177 \\
644	39.6493927407426 \\
645	42.6405120855535 \\
646	41.7906234126692 \\
647	39.7467341002579 \\
648	39.2716051763103 \\
649	40.4068621188077 \\
650	42.5184601067464 \\
651	41.7406672032875 \\
652	46.6431169942534 \\
653	38.936481503889 \\
654	35.9021454459295 \\
655	30.4183961780437 \\
656	40.821571269978 \\
657	35.4509873934456 \\
658	34.6356691474599 \\
659	42.6717859027664 \\
660	31.9711842032619 \\
661	36.7999226147495 \\
662	21.3942889619915 \\
663	20.3453231800865 \\
664	4.39070726281886 \\
665	21.1557226758808 \\
666	23.8983044072205 \\
667	24.72109588486 \\
668	25.0350503260727 \\
669	24.669640229495 \\
670	24.8660678869079 \\
671	15.3571281507446 \\
672	29.0972467339353 \\
673	35.9900309317242 \\
674	31.9879191311166 \\
675	11.061041800829 \\
676	12.5273900809249 \\
677	15.7394285203805 \\
678	15.2047746025205 \\
679	16.3975451069279 \\
680	20.9294613500889 \\
681	23.3959966409935 \\
682	22.8405891000907 \\
683	19.2549227487319 \\
684	20.6161204799197 \\
685	33.1091774295604 \\
686	32.8251738087079 \\
687	28.7447526655704 \\
688	37.7056845688831 \\
689	43.2339885424485 \\
690	35.8393592469564 \\
691	43.9233607220618 \\
692	42.8119173038695 \\
693	42.4736182250412 \\
694	36.5079976819666 \\
695	42.2133741910342 \\
696	36.5119976910633 \\
697	35.746307227328 \\
698	41.1618399676776 \\
699	38.3490728692614 \\
700	32.1178907581787 \\
701	32.3399149832444 \\
702	35.1668152652571 \\
703	34.5784073370416 \\
704	35.3512393490508 \\
705	29.1305690669354 \\
706	30.3190924926569 \\
707	37.8491398369113 \\
708	41.3961579016726 \\
709	41.3690135998804 \\
710	34.2694684054346 \\
711	40.3481214281194 \\
712	41.9556578945412 \\
713	37.195149788279 \\
714	34.4333142265761 \\
715	36.9816049151238 \\
716	33.9440302561961 \\
717	38.1024731504416 \\
718	36.1684637903161 \\
719	35.6981720519652 \\
720	33.7856337825592 \\
721	41.7690690109652 \\
722	37.6925120343581 \\
723	33.9981363013943 \\
724	40.5395830308083 \\
725	43.992384167372 \\
726	40.1604741419105 \\
727	37.8777209105622 \\
728	31.2134186774868 \\
729	38.4635439859014 \\
730	29.9380936335525 \\
731	31.6078612781737 \\
732	35.1661443812075 \\
733	33.3544436327838 \\
734	38.2031346622146 \\
735	34.5220040371475 \\
736	28.6348708401496 \\
737	27.8883093441948 \\
738	33.810455753879 \\
739	32.0867747159479 \\
740	25.4030804018821 \\
741	38.8449795225835 \\
742	6.72695586134634 \\
743	14.7132662345564 \\
744	30.922492154829 \\
745	20.5275412767665 \\
746	23.4437270905252 \\
747	25.6978034616618 \\
748	38.5291961587296 \\
749	36.9714304480769 \\
750	33.4641118945057 \\
751	29.5177982877129 \\
752	37.6979508157956 \\
753	22.2730349241347 \\
754	13.1366732277543 \\
755	15.3310981157696 \\
756	16.5966587658212 \\
757	14.6947666504593 \\
758	19.2098462767228 \\
759	19.9697023161255 \\
760	21.6133059701347 \\
761	22.1286727619653 \\
762	24.495698218218 \\
763	28.8129067157403 \\
764	25.0045799126514 \\
765	27.1714245368268 \\
766	37.2627287796226 \\
767	35.7261646229598 \\
768	35.4946862926087 \\
769	37.922909346192 \\
770	35.402466845194 \\
771	45.2277755278507 \\
772	44.4784619430205 \\
773	43.0386977477516 \\
774	45.8618802019895 \\
775	45.9291710807246 \\
776	44.9963342844347 \\
777	39.7339303794965 \\
778	46.2819148295756 \\
779	45.7883213262467 \\
780	42.604112180592 \\
781	42.2966565257924 \\
782	46.7696788777084 \\
783	46.4048578568349 \\
784	39.2429886171792 \\
785	24.7442905323946 \\
786	12.5220097225626 \\
787	30.5221558056575 \\
788	20.3769306876799 \\
789	15.588811191558 \\
790	15.8451167502547 \\
791	15.0134216726503 \\
792	12.6360876873021 \\
793	16.7271990699518 \\
794	26.8080688558035 \\
795	37.1394097581837 \\
796	32.8694183789237 \\
797	37.4852098009053 \\
798	25.8054087353046 \\
799	37.2539174218322 \\
800	38.9429129411217 \\
801	38.1248902933534 \\
802	35.8766316309167 \\
803	36.5889555118997 \\
804	36.84695082978 \\
805	38.1143311659021 \\
806	35.9379587517591 \\
807	28.9217183712662 \\
808	31.9592463386322 \\
809	31.8982246109789 \\
810	37.4841554068519 \\
811	34.1769567880538 \\
812	44.4327670581778 \\
813	39.4433442920648 \\
814	30.7990833440046 \\
815	32.9229278311152 \\
816	27.974051892511 \\
817	37.2002812144937 \\
818	31.8262709973657 \\
819	26.8975663989555 \\
820	33.4961024519105 \\
821	33.9938865845074 \\
822	34.341125777955 \\
823	37.231251446081 \\
824	33.4773246106222 \\
825	35.1285355779109 \\
826	41.9879028507039 \\
827	44.3046777131904 \\
828	43.7845765516797 \\
829	39.9956851441887 \\
830	39.0262143738938 \\
831	33.7321023349873 \\
832	35.1645591502474 \\
833	38.1001999378649 \\
834	34.4115925304472 \\
835	37.3772207814838 \\
836	35.674660200864 \\
837	37.8818946631159 \\
838	28.5471863416744 \\
839	26.0203479843784 \\
840	17.3231164371995 \\
841	21.0783068823785 \\
842	18.9154944273279 \\
843	20.328705944769 \\
844	21.5917234187574 \\
845	16.3275372383957 \\
846	25.6713247332707 \\
847	33.9580412627585 \\
848	18.7534244945531 \\
849	22.8714459389183 \\
850	22.5500345226391 \\
851	13.560093138305 \\
852	15.8650908402765 \\
853	13.7311642751297 \\
854	20.8172279680249 \\
855	19.9233841043375 \\
856	16.7901231354103 \\
857	25.0302272762449 \\
858	23.0987045710461 \\
859	30.5141003750556 \\
860	29.0780867524913 \\
861	27.3653427635445 \\
862	32.4238012327851 \\
863	33.6693710779798 \\
864	30.7604526858899 \\
865	44.8330722114814 \\
866	44.8182455611535 \\
867	43.7043075011869 \\
868	36.3188660838261 \\
869	39.5296886777203 \\
870	41.553601866385 \\
871	44.771147660252 \\
872	37.0581666456555 \\
873	38.973801316923 \\
874	33.4897613929826 \\
875	30.9686473584228 \\
876	35.4826158826338 \\
877	39.0041401056649 \\
878	32.5061415483982 \\
879	35.7820857839634 \\
880	29.820133062281 \\
881	39.2535040804505 \\
882	37.763376571325 \\
883	39.5649360978677 \\
884	31.5524497260544 \\
885	36.9947978825169 \\
886	30.9633215084632 \\
887	41.4313248189196 \\
888	36.7023501832279 \\
889	39.3511258515102 \\
890	39.8997282845702 \\
891	31.3227327562641 \\
892	35.9909512775862 \\
893	42.7238427239095 \\
894	44.0463481863812 \\
895	40.5291654574472 \\
896	44.7952641249069 \\
897	38.8985794691428 \\
898	41.3632535860758 \\
899	36.4620233590453 \\
900	41.4772314637237 \\
901	35.9774089534185 \\
902	38.4933774359176 \\
903	35.5240338776306 \\
904	36.9233829334667 \\
905	29.0392910334772 \\
906	25.4238982896185 \\
907	34.3298488852501 \\
908	30.9952772114927 \\
909	34.88808780731 \\
910	29.175891774193 \\
911	27.4449912193934 \\
912	26.2950182768866 \\
913	20.2071877477121 \\
914	26.6187187545281 \\
915	22.4695606307768 \\
916	26.4117706140735 \\
917	29.33852190844 \\
918	24.0006879580564 \\
919	17.2652680031811 \\
920	20.369992517843 \\
921	23.9624074363238 \\
922	33.0442010518531 \\
923	29.9238608641952 \\
924	23.9507075830874 \\
925	34.029812048067 \\
926	16.1716404465397 \\
927	5.61423893959648 \\
928	11.9944620402232 \\
929	20.7975321365597 \\
930	15.871363417623 \\
931	20.2732284412005 \\
932	18.2134234301201 \\
933	18.9268399155772 \\
934	20.1025668291361 \\
935	19.9736734323058 \\
936	25.3335521616357 \\
937	30.03791769293 \\
938	30.2219904368762 \\
939	35.1704590394112 \\
940	39.6825902349647 \\
941	40.7372879664616 \\
942	40.6368401261758 \\
943	44.2928569675313 \\
944	43.0735194386297 \\
945	41.9071765394081 \\
946	44.3884696505722 \\
947	42.9849861763529 \\
948	38.0212965740332 \\
949	40.9977793378822 \\
950	37.273781524757 \\
951	39.4917443220299 \\
952	40.0703654923839 \\
953	40.2378733520354 \\
954	34.9707702015377 \\
955	31.1976735121675 \\
956	36.0550917030346 \\
957	29.4973107167552 \\
958	36.3396658626083 \\
959	31.9517510784618 \\
960	37.9606808547119 \\
961	38.5760315892594 \\
962	38.5416601301449 \\
963	23.6369292431507 \\
964	37.8781429294842 \\
965	26.6783281004388 \\
966	24.7211984657561 \\
967	23.1807077185828 \\
968	10.2233191231379 \\
969	14.5520411771007 \\
970	20.9361325603775 \\
971	22.2185082895856 \\
972	26.1286547263589 \\
973	25.5314874597883 \\
974	33.021528377478 \\
975	28.7320668751177 \\
976	37.913158392624 \\
977	34.8484335414846 \\
978	33.0496120298173 \\
979	35.9966738844303 \\
980	34.9434518752328 \\
981	41.0903619930477 \\
982	35.1864868313294 \\
983	36.890579046436 \\
984	32.1760008797539 \\
985	37.2047992236057 \\
986	36.5078513819707 \\
987	33.5420104845579 \\
988	38.9799458766338 \\
989	32.9670904770589 \\
990	31.9718273045657 \\
991	31.1838051077154 \\
992	27.4983884193374 \\
993	28.362396816538 \\
994	31.7382882967883 \\
995	36.626107622539 \\
996	37.3246356560505 \\
997	41.4367996893422 \\
998	43.1636497446568 \\
999	32.3885633439018 \\
1000	36.7607221268172 \\
1001	32.264195176446 \\
1002	36.4892182954666 \\
1003	29.6780380252239 \\
1004	22.5099992803762 \\
1005	23.4437377514603 \\
1006	24.2829618940218 \\
1007	28.5529149531452 \\
1008	35.2301768889345 \\
1009	44.7116916255657 \\
1010	38.0305512149021 \\
1011	39.4754542195523 \\
1012	35.5036336503485 \\
1013	39.4721663610352 \\
1014	38.8544290445817 \\
1015	40.9836193301272 \\
1016	41.9530487423458 \\
1017	42.4063731746106 \\
1018	39.954163986767 \\
1019	43.001430357057 \\
1020	44.9036453125735 \\
1021	37.8880916225352 \\
1022	32.706387477099 \\
1023	36.9752810112519 \\
1024	31.9470499914749 \\
1025	33.9456047815246 \\
1026	26.2012311557189 \\
1027	32.0154265615842 \\
1028	29.3716412392358 \\
1029	26.6003848548875 \\
1030	12.5302703153448 \\
1031	16.070829832812 \\
1032	22.3878015573568 \\
1033	25.3423972976268 \\
1034	25.2557360067943 \\
1035	19.3802972632458 \\
1036	16.9402822278435 \\
1037	32.6012613631658 \\
1038	34.4871360749932 \\
1039	37.4998897167106 \\
1040	29.383117229202 \\
1041	22.887770967562 \\
1042	19.2372835204483 \\
1043	25.4548507757934 \\
1044	27.888980305154 \\
1045	25.520282957049 \\
1046	11.9338474578994 \\
1047	17.129169392551 \\
1048	16.5132450069052 \\
1049	18.4577815762025 \\
1050	23.3430518638716 \\
1051	24.9650755817701 \\
1052	33.2821345560668 \\
1053	32.2980924424219 \\
1054	41.522384504442 \\
1055	34.6536599877147 \\
1056	44.799074702686 \\
1057	40.930632407468 \\
1058	36.3357467272674 \\
1059	40.0962567306814 \\
1060	37.8190399315902 \\
1061	37.1162055179108 \\
1062	34.0879745040217 \\
1063	41.928347546783 \\
1064	37.4998865603989 \\
1065	40.8956079141452 \\
1066	36.182096930495 \\
1067	38.0715814531309 \\
1068	27.4538209256832 \\
1069	30.0171149129229 \\
1070	38.7882402691058 \\
1071	40.9835322540432 \\
1072	38.679590437835 \\
1073	40.4363979283534 \\
1074	43.3233609234523 \\
1075	38.5940146832902 \\
1076	29.7543793229913 \\
1077	40.1085132682188 \\
1078	36.1008309391596 \\
1079	37.8991772648616 \\
1080	35.9542578493637 \\
1081	40.2535213201773 \\
1082	30.3260788026721 \\
1083	37.4946447542523 \\
1084	34.5219611562046 \\
1085	36.0498279559251 \\
1086	33.7519293154434 \\
1087	33.1545840918516 \\
1088	36.0890554705837 \\
1089	33.5282647942272 \\
1090	35.5850968861225 \\
1091	42.8947748847285 \\
1092	43.6756402897888 \\
1093	38.43651882121 \\
1094	39.0585659639076 \\
1095	32.8323594185105 \\
1096	33.8065830591635 \\
1097	37.4346793390507 \\
1098	37.2784279522202 \\
1099	36.8362954972679 \\
1100	31.4574145347972 \\
1101	36.1903780446841 \\
1102	32.9020732809119 \\
1103	37.214868035365 \\
1104	10.2524788602126 \\
1105	20.4603726913423 \\
1106	25.4337807957731 \\
1107	26.2872294590749 \\
1108	26.9677658824112 \\
1109	25.7981640574881 \\
1110	29.7311824121039 \\
1111	19.8028455162561 \\
1112	31.8451208355156 \\
1113	30.7049669376308 \\
1114	35.6706039516094 \\
1115	36.8795179241319 \\
1116	38.5997561836489 \\
1117	11.9190079064916 \\
1118	26.9373915583052 \\
1119	30.0234403912273 \\
1120	32.0349537399969 \\
1121	9.08162719005209 \\
1122	14.3832001810956 \\
1123	18.8368408181785 \\
1124	21.3228675111368 \\
1125	25.8563295083459 \\
1126	25.3439323188046 \\
1127	25.009230804289 \\
1128	22.9252999054056 \\
1129	30.340622355125 \\
1130	38.1235989966434 \\
1131	37.8194077766716 \\
1132	43.8458201557054 \\
1133	44.2085416342622 \\
1134	30.8882073287489 \\
1135	41.9541014969839 \\
1136	43.1065225271549 \\
1137	43.0117894097063 \\
1138	44.8549448071094 \\
1139	44.2636564875034 \\
1140	44.5457159600344 \\
1141	46.0011427340622 \\
1142	44.5077521480556 \\
1143	44.8307366194524 \\
1144	44.0166526004953 \\
1145	32.9338585083208 \\
1146	33.2676003056382 \\
1147	36.1893052852012 \\
1148	36.8378460156716 \\
1149	40.4646232371356 \\
1150	20.0487795188809 \\
1151	20.723848160371 \\
1152	24.388054244814 \\
1153	25.5149001816688 \\
1154	23.5623554404467 \\
1155	26.7300492590756 \\
1156	29.214929070913 \\
1157	26.8674882144748 \\
1158	27.7102746824695 \\
1159	37.8776771527257 \\
1160	37.7487656870855 \\
1161	36.1938834295839 \\
1162	41.8682749650699 \\
1163	41.2786336236231 \\
1164	36.395396244621 \\
1165	36.4073186414302 \\
1166	32.9245120145578 \\
1167	37.5017439892765 \\
1168	33.9579827792864 \\
1169	33.6735060229807 \\
1170	28.6252399682879 \\
1171	37.2690257615522 \\
1172	30.4892341056502 \\
1173	36.9143474595552 \\
1174	28.7449534716073 \\
1175	39.9031776798208 \\
1176	42.0068165783852 \\
1177	40.9292902927079 \\
1178	44.7952200377483 \\
1179	38.473811287649 \\
1180	31.0500512108361 \\
1181	28.0214909941692 \\
1182	28.0896248975093 \\
1183	26.7221411117914 \\
1184	25.0785735267563 \\
1185	28.6684735740222 \\
1186	27.666667585169 \\
1187	33.7619692885398 \\
1188	40.4534775419722 \\
1189	42.2776575363864 \\
1190	37.9996087930971 \\
1191	40.7296890540987 \\
1192	43.8140054204191 \\
1193	42.894340265676 \\
1194	36.1654830036333 \\
1195	43.6703256915111 \\
1196	29.4164815105431 \\
1197	42.1077433187149 \\
1198	41.8705452091065 \\
1199	33.3541935395535 \\
1200	28.2661135299489 \\
1201	31.3155835157861 \\
1202	18.0131581617737 \\
1203	23.1685821500934 \\
1204	24.9519423873899 \\
1205	27.3400180376048 \\
1206	17.2315167299322 \\
1207	21.5765748708942 \\
1208	25.2741037621835 \\
1209	14.225740469553 \\
1210	26.8436154682563 \\
1211	29.2590987319046 \\
1212	43.0455473697375 \\
1213	39.7002504125064 \\
1214	22.0368486612447 \\
1215	29.77821156059 \\
1216	15.5630912010676 \\
1217	14.9714263260539 \\
1218	16.4210924873373 \\
1219	19.6255196150488 \\
1220	19.8545957210996 \\
1221	23.4655042272084 \\
1222	26.361658612722 \\
1223	25.4737138804031 \\
1224	23.7447694135769 \\
1225	34.8779355498304 \\
1226	39.8012513361339 \\
1227	42.3709092506564 \\
1228	42.814486315686 \\
1229	42.4091594560475 \\
1230	38.339957169728 \\
1231	38.6555037209617 \\
1232	39.1068019041839 \\
1233	35.8286016933613 \\
1234	38.8018973317752 \\
1235	34.1006267380798 \\
1236	37.5804583083633 \\
1237	37.8209257361074 \\
1238	36.8585088581808 \\
1239	29.3630608359422 \\
1240	34.4842182330026 \\
1241	30.3439884004944 \\
1242	36.1720234820216 \\
1243	41.9109511108012 \\
1244	37.5774037758981 \\
1245	36.9009263458757 \\
1246	40.796287831241 \\
1247	42.6512667105699 \\
1248	41.9286767008423 \\
1249	36.9599161195669 \\
1250	37.1379018068452 \\
1251	38.8189310457001 \\
1252	36.6517944138315 \\
1253	35.5508152007231 \\
1254	40.8935668241676 \\
1255	37.1531624020667 \\
1256	36.1418082183335 \\
1257	33.4506889342599 \\
1258	38.8767740025121 \\
1259	41.2881016935582 \\
1260	36.7013015432178 \\
1261	32.7566091566466 \\
1262	45.0501479354323 \\
1263	39.9467718194886 \\
1264	42.8624329597293 \\
1265	45.3157611864522 \\
1266	38.347737741312 \\
1267	38.5825555797366 \\
1268	41.184400518519 \\
1269	36.0729798108427 \\
1270	34.8729887903758 \\
1271	32.0872924420268 \\
1272	33.8839898760958 \\
1273	26.9478657287904 \\
1274	25.5318446768819 \\
1275	29.0431268711031 \\
1276	31.1573555789218 \\
1277	26.2547266360276 \\
1278	28.6591121885715 \\
1279	20.4338372307916 \\
1280	9.25203060535264 \\
1281	25.1693547653272 \\
1282	27.6534312863356 \\
1283	30.5912659827067 \\
1284	23.2763248779746 \\
1285	26.304245370442 \\
1286	20.0246064541584 \\
1287	29.8928008531055 \\
1288	34.3399542131907 \\
1289	41.0242999851286 \\
1290	41.5516120661422 \\
1291	26.3716984933278 \\
1292	23.255195190705 \\
1293	9.01093488598654 \\
1294	13.1458260407172 \\
1295	15.4274971225396 \\
1296	20.5060660726801 \\
1297	22.6246235033556 \\
1298	22.3380986069304 \\
1299	21.8817678049951 \\
1300	21.2650855704178 \\
1301	27.552455744856 \\
1302	27.0557411276619 \\
1303	27.3075600745133 \\
1304	32.3351774348052 \\
1305	32.5554014579749 \\
1306	38.3911609022563 \\
1307	40.9211484201784 \\
1308	41.6263578267532 \\
1309	46.8957860239644 \\
1310	45.5423540077664 \\
1311	42.1026699422538 \\
1312	41.9394541796174 \\
1313	39.1402208360947 \\
1314	46.8392591610452 \\
1315	42.7900188657421 \\
1316	44.0055593247463 \\
1317	37.2920866325938 \\
1318	45.1825301787631 \\
1319	43.1854648430355 \\
1320	43.0304442647007 \\
1321	35.1613072909731 \\
1322	27.4452195930306 \\
1323	35.8637422944904 \\
1324	36.4231938724327 \\
1325	32.3290566794641 \\
1326	31.2292866727283 \\
1327	32.7613754664378 \\
1328	35.4814365449456 \\
1329	37.7952271282013 \\
1330	34.2422943838888 \\
1331	37.3151521871042 \\
1332	26.1541950236366 \\
1333	29.7615490216322 \\
1334	26.6174001906062 \\
1335	23.3465857397988 \\
1336	24.7691960900259 \\
1337	30.3941471852531 \\
1338	28.8419632444765 \\
1339	31.8195769417909 \\
1340	29.591408703304 \\
1341	32.7075525418874 \\
1342	38.2179255403232 \\
1343	37.6638569397845 \\
1344	44.6418961418487 \\
1345	32.7454786406814 \\
1346	33.9755786317684 \\
1347	38.1046452290225 \\
1348	32.8592345010776 \\
1349	32.312563481457 \\
1350	37.8682446998087 \\
1351	33.8781714689848 \\
1352	31.4315827484118 \\
1353	34.8434279121696 \\
1354	38.8372254609441 \\
1355	33.1696525022651 \\
1356	28.0657392524649 \\
1357	35.8228126527487 \\
1358	28.8046358831776 \\
1359	32.3265415769594 \\
1360	30.2948849632984 \\
1361	35.26857375626 \\
1362	35.327396050468 \\
1363	31.688783694074 \\
1364	38.8475719704396 \\
1365	38.7608819193296 \\
1366	42.963031839453 \\
1367	31.9085108005646 \\
1368	29.4107980963096 \\
1369	34.4087213755821 \\
1370	27.7894572050991 \\
1371	33.3903591701596 \\
1372	29.701389602834 \\
1373	26.9176614795826 \\
1374	35.0770895157301 \\
1375	29.0669840545505 \\
1376	39.7435406268062 \\
1377	41.6463192857448 \\
1378	45.0267342832941 \\
1379	35.520463469292 \\
1380	46.0194617679756 \\
1381	40.0659303512842 \\
1382	44.9866233530119 \\
1383	45.0575736913227 \\
1384	42.8845044798936 \\
1385	38.7906666013366 \\
1386	32.4181332396004 \\
1387	42.9042274954409 \\
1388	35.0132782340466 \\
1389	40.0688537359051 \\
1390	38.3313766652943 \\
1391	34.4249681654382 \\
1392	35.5885716989896 \\
1393	34.9662953427434 \\
1394	25.9727971663146 \\
1395	32.9490202642008 \\
1396	30.9162665770763 \\
1397	36.0888239452463 \\
1398	22.8587355623909 \\
1399	4.70609274546964 \\
1400	8.83175677438227 \\
1401	13.5164176087645 \\
1402	3.79918468197322 \\
1403	13.9597415513535 \\
1404	33.3753046593908 \\
1405	39.9966131945004 \\
1406	39.2409391607324 \\
1407	37.6407463248566 \\
1408	30.9557022475417 \\
1409	21.5277941511172 \\
1410	21.962305299034 \\
1411	24.0301081748477 \\
1412	4.65181743968849 \\
1413	18.0841054354212 \\
1414	18.7903320041328 \\
1415	19.5279595767744 \\
1416	21.3761925122425 \\
1417	21.5073064087454 \\
1418	22.148800894414 \\
1419	23.4777396521622 \\
1420	21.3727005172099 \\
1421	39.4014986937586 \\
1422	34.8914292903545 \\
1423	42.2059735109259 \\
1424	40.7832510628244 \\
1425	42.6544823144615 \\
1426	40.5605326114225 \\
1427	40.1400171132242 \\
1428	38.1046772062737 \\
1429	41.671074472935 \\
1430	31.5220733270898 \\
1431	40.7379538605297 \\
1432	32.1124499615518 \\
1433	41.8506891365167 \\
1434	34.5329494987651 \\
1435	35.7819386902425 \\
1436	31.1025129915028 \\
1437	38.1596296040598 \\
1438	35.1230914796945 \\
1439	41.8682678152581 \\
1440	36.9111269617786 \\
1441	42.4354223784912 \\
1442	38.3975582757328 \\
1443	40.1006532267867 \\
1444	40.1653697491181 \\
1445	33.1167485285192 \\
1446	41.3803594949299 \\
1447	36.8936703662272 \\
1448	40.6626109070731 \\
1449	28.0159540421923 \\
1450	28.6374820526873 \\
1451	32.9529010024766 \\
1452	33.4125491387916 \\
1453	38.8707605828774 \\
1454	34.4992384137667 \\
1455	39.4557008165794 \\
1456	37.6161454341573 \\
1457	39.7490902099363 \\
1458	38.0365942889071 \\
1459	38.4228932816163 \\
1460	38.5411522694243 \\
1461	36.1583941959672 \\
1462	37.889119761215 \\
1463	38.303837169157 \\
1464	33.6881467459352 \\
1465	35.6278034521549 \\
1466	32.9451200880337 \\
1467	37.7875338406128 \\
1468	31.3712073752281 \\
1469	33.5986664941771 \\
1470	33.1037175041515 \\
1471	32.9632656817614 \\
1472	35.7388779263054 \\
1473	18.2798012104179 \\
1474	20.8546983078187 \\
1475	21.2217379579744 \\
1476	23.2214550311123 \\
1477	25.3353805884458 \\
1478	28.8576568368207 \\
1479	29.6566284792317 \\
1480	35.1112902246894 \\
1481	27.3139352408507 \\
1482	36.1925901638085 \\
1483	14.7705767214137 \\
1484	30.283308118137 \\
1485	36.3376358088 \\
1486	39.7836427533234 \\
1487	24.1895836342551 \\
1488	15.2001330413591 \\
1489	22.080781607086 \\
1490	20.1717732568482 \\
1491	15.6461049600569 \\
1492	15.8018199047336 \\
1493	17.3457446208918 \\
1494	18.6043661001717 \\
1495	19.9802458572544 \\
1496	25.7769820031378 \\
1497	24.8775922421433 \\
1498	32.317550330286 \\
1499	34.2569537097698 \\
1500	39.9860533006486 \\
1501	37.8594048597819 \\
1502	35.6374735373632 \\
1503	44.2828346917915 \\
1504	44.921275820889 \\
1505	45.7479999667968 \\
1506	42.5496716937252 \\
1507	37.6315969962833 \\
1508	43.6342555771413 \\
1509	43.3875981053405 \\
1510	44.3180263272955 \\
1511	42.7570731312904 \\
1512	40.8110406986838 \\
1513	42.1418351726138 \\
1514	44.1769299752448 \\
1515	45.9617471743798 \\
1516	31.5881970248132 \\
1517	35.3627588446366 \\
1518	37.7624039684295 \\
1519	16.1613536720077 \\
1520	15.4092336526359 \\
1521	20.7312988674645 \\
1522	20.3112608364122 \\
1523	20.8663857076862 \\
1524	20.9072482848228 \\
1525	22.1610505375159 \\
1526	26.0252673074712 \\
1527	37.3868815872175 \\
1528	30.5268342030227 \\
1529	37.6946077157942 \\
1530	42.1996956537529 \\
1531	33.0677318535889 \\
1532	38.9866681219195 \\
1533	36.2924632945881 \\
1534	38.5405264699589 \\
1535	40.4536779875407 \\
1536	35.2715733000318 \\
1537	34.3814592043387 \\
1538	39.9345228134559 \\
1539	40.5413984003924 \\
1540	33.342087182958 \\
1541	34.3228555523232 \\
1542	29.417291512733 \\
1543	30.6427115704868 \\
1544	37.9889971284347 \\
1545	38.2244740101925 \\
1546	41.4859428520935 \\
1547	39.180697417984 \\
1548	35.4148079751312 \\
1549	24.7138994186833 \\
1550	34.9650652458816 \\
1551	23.7933822296934 \\
1552	18.4695610570656 \\
1553	23.8007962052478 \\
1554	19.1393785997888 \\
1555	20.7927883029857 \\
1556	22.2300549767211 \\
1557	30.3321073608558 \\
1558	37.3985598213383 \\
1559	39.101689459756 \\
1560	39.9710430348006 \\
1561	45.5270027597341 \\
1562	45.9951764616718 \\
1563	43.0557043868136 \\
1564	39.600757989431 \\
1565	41.8961354650435 \\
1566	40.1808183471443 \\
1567	40.5229754790475 \\
1568	35.8257552967188 \\
1569	30.9984089130043 \\
1570	38.7938714638161 \\
1571	29.0200494069948 \\
1572	32.0415663478466 \\
1573	40.7733532877679 \\
1574	30.7454998624111 \\
1575	33.4513140758851 \\
1576	27.3198611135293 \\
1577	16.2807805030124 \\
1578	12.5433751163903 \\
1579	7.42332564710133 \\
1580	22.7444074180444 \\
1581	28.0477494607366 \\
1582	41.7286894320341 \\
1583	43.5623497427133 \\
1584	34.8221047879282 \\
1585	22.3360683992607 \\
1586	24.941849218405 \\
1587	6.69999669537085 \\
1588	13.810151577166 \\
1589	17.2746222694885 \\
1590	23.5909708665185 \\
1591	22.0607143635672 \\
1592	20.7717262248219 \\
1593	22.7993740052647 \\
1594	23.3711045918791 \\
1595	25.961700933349 \\
1596	22.9339100017604 \\
1597	24.0334996314116 \\
1598	23.3287052029467 \\
1599	25.6625577079616 \\
1600	40.0380931166833 \\
1601	39.3267058202247 \\
1602	36.3835338892824 \\
1603	39.3732363120912 \\
1604	40.1739932680817 \\
1605	45.7915615440674 \\
1606	40.6778360569418 \\
1607	37.1311631518353 \\
1608	34.2751593354431 \\
1609	37.538840969014 \\
1610	42.2195760439113 \\
1611	33.9909660174361 \\
1612	38.2507415422866 \\
1613	31.9819648150994 \\
1614	36.9136993886903 \\
1615	32.5018504782863 \\
1616	37.9715523191719 \\
1617	36.7339688271139 \\
1618	42.9024499156476 \\
1619	40.8236076842414 \\
1620	41.1693832027184 \\
1621	36.8884630585293 \\
1622	43.8766385378593 \\
1623	37.2953004783325 \\
1624	41.5358951770563 \\
1625	34.9247414396721 \\
1626	37.7754818210613 \\
1627	33.3517453282305 \\
1628	34.6367204421418 \\
1629	36.0558623120508 \\
1630	32.8619899999659 \\
1631	40.2325701146863 \\
1632	41.7726672049948 \\
1633	46.5867552650405 \\
1634	43.2357282875071 \\
1635	31.6116456966969 \\
1636	34.6993593724845 \\
1637	36.7076871581064 \\
1638	29.3056031204648 \\
1639	35.7534690871325 \\
1640	29.9975882256297 \\
1641	31.2140144930967 \\
1642	29.0426320938449 \\
1643	27.8144521879097 \\
1644	34.2949078325673 \\
1645	32.7996468253952 \\
1646	33.2845278689087 \\
1647	27.4248548047128 \\
1648	31.5732566952295 \\
1649	28.9696088350593 \\
1650	23.4800968967178 \\
1651	23.5915698085171 \\
1652	20.4205355503821 \\
1653	25.5932621586094 \\
1654	14.122933007238 \\
1655	25.9777033493144 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	16.8914625868378 \\
1	22.9259895785961 \\
2	27.3578721191237 \\
3	26.5976038367895 \\
4	29.7991937608693 \\
5	26.4987749114163 \\
6	32.4327141698509 \\
7	34.7526355940733 \\
8	27.1799721090842 \\
9	34.4756383334315 \\
10	41.1641694800971 \\
11	38.0940600300354 \\
12	21.7170614983165 \\
13	21.2961401137437 \\
14	25.5392964458081 \\
15	30.010449108395 \\
16	19.1494151426273 \\
17	20.3678636256721 \\
18	20.0007850595195 \\
19	19.588004090046 \\
20	19.3085842647545 \\
21	20.5252216260344 \\
22	23.0538191209332 \\
23	27.7761989269133 \\
24	29.2897885061938 \\
25	31.5601189195979 \\
26	30.632764704799 \\
27	32.8221283676382 \\
28	32.5881688921093 \\
29	32.203956960343 \\
30	30.4432447906942 \\
31	30.4359001361759 \\
32	36.2293674374528 \\
33	34.0498477754202 \\
34	33.1920841692949 \\
35	33.466279483422 \\
36	36.5730712106714 \\
37	35.2290100885341 \\
38	35.7907455157275 \\
39	38.1395048212053 \\
40	29.6202901433523 \\
41	35.6219461657998 \\
42	41.025635850358 \\
43	37.2159057191883 \\
44	33.2237130498178 \\
45	16.2896196840047 \\
46	17.2631108154223 \\
47	27.7348302084839 \\
48	32.8824146762453 \\
49	10.2720938241905 \\
50	23.4605757543391 \\
51	25.1176480848657 \\
52	25.2364709717174 \\
53	23.6740967634353 \\
54	30.3234244996749 \\
55	28.9237203477612 \\
56	28.2305041209443 \\
57	35.7000204107979 \\
58	28.9132888379073 \\
59	30.563938367385 \\
60	39.2856748339336 \\
61	29.751748690462 \\
62	25.9869942783773 \\
63	29.7445215408112 \\
64	28.6229217411067 \\
65	27.1538088568157 \\
66	29.9317385179956 \\
67	26.618242530266 \\
68	15.7749473329473 \\
69	14.1083789863836 \\
70	14.3965692862749 \\
71	25.5792790480932 \\
72	8.12614492516898 \\
73	28.9706173624535 \\
74	30.6763939853108 \\
75	32.0716676865984 \\
76	26.6822089051991 \\
77	26.693538920023 \\
78	32.164200804677 \\
79	28.9901679198733 \\
80	31.8667757950228 \\
81	28.9372077463339 \\
82	30.1493777712333 \\
83	31.1955912473062 \\
84	31.4422548623396 \\
85	30.1403394745962 \\
86	29.9675184468766 \\
87	29.0581769351669 \\
88	31.0951715786174 \\
89	27.7640620812035 \\
90	28.916733799001 \\
91	26.6750761693019 \\
92	27.0249698216134 \\
93	27.4755682286672 \\
94	5.9026146094355 \\
95	22.5316188263811 \\
96	25.3034588161873 \\
97	14.5053951019833 \\
98	13.80224577728 \\
99	3.85991806746265 \\
100	14.6435739302961 \\
101	1.5999796715929 \\
102	20.7308767578053 \\
103	22.9642632437863 \\
104	5.06155335492281 \\
105	18.345305899966 \\
106	8.2378422849032 \\
107	32.5980926833971 \\
108	36.6129109483937 \\
109	36.3448460204076 \\
110	27.1978951620727 \\
111	35.3513046525386 \\
112	33.8816903384115 \\
113	35.0653787312525 \\
114	31.9659343958927 \\
115	31.8858589255159 \\
116	35.1532114484252 \\
117	35.9982569135893 \\
118	33.1907906322264 \\
119	37.3885255121524 \\
120	32.3172569327006 \\
121	32.5266566802758 \\
122	31.768013390118 \\
123	32.9147485080034 \\
124	28.2570256063038 \\
125	33.353661555233 \\
126	32.4622780715932 \\
127	28.9949570951585 \\
128	29.1708217984736 \\
129	28.7399720630891 \\
130	28.5836076214215 \\
131	30.3670788706246 \\
132	29.7252507351983 \\
133	31.2840943909062 \\
134	28.3287960870409 \\
135	28.0382600329459 \\
136	25.7121474416792 \\
137	17.9649420591652 \\
138	20.0349739966448 \\
139	28.4071220769992 \\
140	16.2644956095729 \\
141	28.576732846933 \\
142	30.6396369518183 \\
143	27.3077370078197 \\
144	9.2077702265392 \\
145	35.5204555904917 \\
146	32.3275823423236 \\
147	34.0319757506399 \\
148	39.0086623628942 \\
149	36.3751545338346 \\
150	41.1329803821494 \\
151	38.2397742704346 \\
152	35.2538987222179 \\
153	32.9359379389826 \\
154	40.4566849462335 \\
155	34.118465872973 \\
156	31.0013099971066 \\
157	32.1902559934902 \\
158	31.8145874905898 \\
159	34.6779965617696 \\
160	33.6258809969881 \\
161	30.8101705604225 \\
162	34.3111744241168 \\
163	30.6255529322315 \\
164	25.4616078082222 \\
165	34.1447595113095 \\
166	31.3136186398549 \\
167	27.6861362175183 \\
168	29.9672338613719 \\
169	27.229488806991 \\
170	10.4418491647456 \\
171	13.8583422591227 \\
172	20.9669460886637 \\
173	23.8020818340024 \\
174	11.2257928186166 \\
175	24.5484058451993 \\
176	24.0538235809559 \\
177	27.4182167248901 \\
178	5.73730055733027 \\
179	3.15322370961792 \\
180	25.9563435037115 \\
181	27.0414652817431 \\
182	26.3815334621152 \\
183	3.43736601919541 \\
184	15.948437413475 \\
185	33.6202365801492 \\
186	38.8423328368632 \\
187	37.8559603109997 \\
188	32.6108360391216 \\
189	32.8344962882477 \\
190	28.8596528665732 \\
191	32.7952330846918 \\
192	28.5713322113451 \\
193	33.7991868134873 \\
194	36.1072526509375 \\
195	28.7114509086967 \\
196	34.2108736495507 \\
197	33.4053868703582 \\
198	33.4156760389401 \\
199	38.850117821793 \\
200	31.7348316892744 \\
201	31.870451762216 \\
202	34.1569468015401 \\
203	31.1343418606214 \\
204	29.3818093673081 \\
205	33.3182009395262 \\
206	32.148767573932 \\
207	28.6631089833235 \\
208	30.7917915757918 \\
209	26.5442489246848 \\
210	31.4703352274836 \\
211	30.9503615842748 \\
212	30.3947680964518 \\
213	27.5526315718694 \\
214	25.1903426272772 \\
215	23.176271802876 \\
216	24.0495866715202 \\
217	20.0515913026991 \\
218	29.2133484346381 \\
219	17.704940915861 \\
220	25.1489813979482 \\
221	30.3647261295954 \\
222	32.863443799487 \\
223	26.5207029517021 \\
224	35.1101603110694 \\
225	23.2346900334521 \\
226	27.1237092702774 \\
227	23.0976862950291 \\
228	33.0521542418311 \\
229	31.8122519745985 \\
230	29.1611757591214 \\
231	34.2118800471912 \\
232	26.6521666040361 \\
233	34.2574875605982 \\
234	32.5649945336154 \\
235	29.8846939225462 \\
236	29.5313511753637 \\
237	33.4727414443273 \\
238	32.5224815313319 \\
239	29.5858144974829 \\
240	29.3583018615598 \\
241	33.3977120077008 \\
242	28.120657475256 \\
243	30.6791003334566 \\
244	31.7827763219645 \\
245	26.7341985659581 \\
246	30.2354671175765 \\
247	30.4271823432192 \\
248	27.262477119832 \\
249	29.2172096431257 \\
250	31.2882436105634 \\
251	26.9008170614046 \\
252	17.0849393902302 \\
253	17.2611278345011 \\
254	22.8992079421818 \\
255	42.9630584673696 \\
256	37.2428761344582 \\
257	37.5995573136813 \\
258	23.6814485895312 \\
259	30.1237236264212 \\
260	33.3184424188968 \\
261	34.2263820594957 \\
262	34.8319266244836 \\
263	28.2969944836676 \\
264	29.8877860473451 \\
265	33.2297653925455 \\
266	28.4877591550757 \\
267	30.4247241427206 \\
268	30.1605144966444 \\
269	32.8389238076798 \\
270	33.3170925051082 \\
271	33.5870350353192 \\
272	29.9056090625694 \\
273	35.4536000855891 \\
274	32.1868052128572 \\
275	30.5854588785925 \\
276	30.3514093802593 \\
277	34.0213867001775 \\
278	30.2784458139891 \\
279	29.0070075660322 \\
280	31.3442839022001 \\
281	30.5375054921412 \\
282	30.6345886018482 \\
283	28.0893510463124 \\
284	26.4489231207759 \\
285	28.370591185466 \\
286	29.3255012525416 \\
287	26.1140801131807 \\
288	27.1242430183175 \\
289	2.23993019614001 \\
290	26.1656908381785 \\
291	29.9856288853277 \\
292	28.0340635962404 \\
293	25.1464686715196 \\
294	27.2677182979601 \\
295	26.0780595377377 \\
296	23.7613575868581 \\
297	25.414186171438 \\
298	24.9071104784761 \\
299	5.00502680318392 \\
300	27.1839739820204 \\
301	31.6495188456343 \\
302	27.7277519891006 \\
303	7.11045982542067 \\
304	18.8119546170377 \\
305	24.4066824437903 \\
306	30.4645553177157 \\
307	31.4662384817085 \\
308	30.3366793137396 \\
309	24.0043558277979 \\
310	30.5933004993831 \\
311	30.1954870683165 \\
312	31.8419539977397 \\
313	29.3942433434343 \\
314	35.2313903647973 \\
315	35.5710897876922 \\
316	32.3034314245696 \\
317	32.4568684598682 \\
318	31.9596403617652 \\
319	32.1434020917767 \\
320	34.2793945871754 \\
321	30.8442709551006 \\
322	34.7586765951013 \\
323	35.5178471412925 \\
324	33.0387661647805 \\
325	32.5035664379037 \\
326	30.4408962832011 \\
327	30.6426005253421 \\
328	29.6119818556954 \\
329	28.7585140085133 \\
330	26.825765033371 \\
331	28.326303061402 \\
332	30.0712726278461 \\
333	32.0050163193268 \\
334	27.7675173089642 \\
335	27.9963008775338 \\
336	28.9586345237997 \\
337	19.7135873243622 \\
338	23.557640310728 \\
339	17.0298430139159 \\
340	17.6246695728805 \\
341	27.7654782866499 \\
342	32.6887983203596 \\
343	36.79516986521 \\
344	26.6189664744683 \\
345	34.7877794793312 \\
346	26.9742032084372 \\
347	32.684769563168 \\
348	36.8652827252605 \\
349	39.3775995190934 \\
350	38.2473567314786 \\
351	35.4744924064844 \\
352	36.1166253742238 \\
353	33.6268768813187 \\
354	35.7000817196682 \\
355	37.6695573851277 \\
356	38.4397852016728 \\
357	32.1881185054509 \\
358	33.8850628554253 \\
359	31.9805131606824 \\
360	34.6630599049491 \\
361	32.3838838528786 \\
362	31.7533826426026 \\
363	29.9955115387252 \\
364	33.1717821181332 \\
365	29.2446459422181 \\
366	30.9405033254458 \\
367	32.2329492272423 \\
368	32.4091345772867 \\
369	27.2113067228988 \\
370	24.8162904956798 \\
371	26.371185897006 \\
372	19.6695272685403 \\
373	22.0170388546606 \\
374	25.8726881203103 \\
375	15.8931621921166 \\
376	25.3967364436262 \\
377	20.9223836237916 \\
378	21.5027247286232 \\
379	3.2702383014115 \\
380	19.5872532093454 \\
381	20.180210743111 \\
382	8.56985625409373 \\
383	28.4048963509075 \\
384	24.2881456048041 \\
385	32.399196306488 \\
386	32.9929128673752 \\
387	33.7701555481197 \\
388	33.2735656147374 \\
389	35.6318021503924 \\
390	32.0396102234252 \\
391	33.254409428044 \\
392	33.8672993881912 \\
393	29.1696306822511 \\
394	32.9315964770487 \\
395	33.5648761384331 \\
396	33.9646184080808 \\
397	33.5836784966282 \\
398	30.1906085847119 \\
399	28.5461418435403 \\
400	36.6252372329307 \\
401	34.0717451085155 \\
402	37.0030461296593 \\
403	31.676800555118 \\
404	38.367262599276 \\
405	30.8856276359281 \\
406	31.2066245797482 \\
407	29.6005591768356 \\
408	35.1410214659589 \\
409	30.511944861798 \\
410	32.8345631044591 \\
411	33.5280812466671 \\
412	33.0930363162103 \\
413	34.2650062204344 \\
414	31.0712901621307 \\
415	30.9521282984722 \\
416	19.3671686564178 \\
417	23.630683551034 \\
418	20.4550982563089 \\
419	23.2556951750247 \\
420	18.3821169177524 \\
421	14.0181211717548 \\
422	29.5310699292739 \\
423	32.4141439404989 \\
424	31.1371682275599 \\
425	20.5819586585278 \\
426	24.3004045484217 \\
427	30.2927400872808 \\
428	28.0456796878511 \\
429	30.2466209144653 \\
430	30.5881082683014 \\
431	35.2146222941123 \\
432	29.8799932978374 \\
433	29.0128493710452 \\
434	27.9892627169706 \\
435	33.9401714856894 \\
436	28.119424617428 \\
437	28.8436139433984 \\
438	30.3537780803008 \\
439	27.4381869208137 \\
440	28.0759237814925 \\
441	27.6321457762071 \\
442	27.032030290532 \\
443	27.9387936562287 \\
444	18.995704632615 \\
445	12.3737840240232 \\
446	20.409673553983 \\
447	18.1333678437143 \\
448	8.05850128112814 \\
449	28.4108094551755 \\
450	25.2388975367926 \\
451	35.5381563546136 \\
452	29.557888812509 \\
453	25.9855800223928 \\
454	30.3029447911233 \\
455	29.4426574196605 \\
456	32.8962545392189 \\
457	26.7763712504586 \\
458	29.4338292607685 \\
459	31.7372025982033 \\
460	31.8060864044592 \\
461	34.0232788352321 \\
462	30.8279246514815 \\
463	30.0373686968794 \\
464	28.0071435598409 \\
465	30.7188330243171 \\
466	27.6498432524649 \\
467	25.1530370864703 \\
468	25.742946116606 \\
469	24.7903387636718 \\
470	30.6374026437661 \\
471	20.9057286077887 \\
472	16.7498204776883 \\
473	5.79583391446023 \\
474	8.08808712517412 \\
475	23.1578294213857 \\
476	28.4446072185193 \\
477	2.316845346639 \\
478	21.1411003854441 \\
479	2.00040872854402 \\
480	25.5724937387833 \\
481	24.7236406669402 \\
482	23.4020509904262 \\
483	3.90385409549671 \\
484	24.4659729408694 \\
485	25.1300536526163 \\
486	17.8048656937927 \\
487	27.6147319966379 \\
488	14.4712318842756 \\
489	28.9970208899088 \\
490	31.3436112258174 \\
491	31.780459185485 \\
492	32.9022608456513 \\
493	36.3576882860873 \\
494	35.3744115036553 \\
495	34.7116989221099 \\
496	34.146636532908 \\
497	33.1552381114833 \\
498	37.4144748466091 \\
499	32.9112699567452 \\
500	34.539658527299 \\
501	36.6062071890208 \\
502	32.7208087334909 \\
503	31.5894283214112 \\
504	33.6564931891527 \\
505	35.2525166505715 \\
506	30.9066680697482 \\
507	31.858230334052 \\
508	29.6277516582252 \\
509	28.2353210480775 \\
510	30.6877319658166 \\
511	29.9146072049355 \\
512	28.0873531442828 \\
513	26.1814632150095 \\
514	27.5240497310949 \\
515	24.3046854698888 \\
516	27.6103850111321 \\
517	25.5991838922794 \\
518	23.558446282853 \\
519	18.5778921053918 \\
520	7.13541432329653 \\
521	15.8654569821682 \\
522	25.0300597973897 \\
523	30.0903310309128 \\
524	28.0467364738158 \\
525	27.6785130611771 \\
526	37.5710542438564 \\
527	32.5760703310281 \\
528	36.1748102678406 \\
529	35.7876602256585 \\
530	36.3328064956081 \\
531	38.9802150040067 \\
532	37.2554276885952 \\
533	34.1871874426878 \\
534	32.8945387876171 \\
535	34.8169804190292 \\
536	30.5687300859355 \\
537	31.5721347611402 \\
538	38.7826101792563 \\
539	34.5972982092336 \\
540	34.4266367077668 \\
541	28.9035380171727 \\
542	32.6217660930658 \\
543	29.5753116138417 \\
544	31.483678250721 \\
545	29.1913637040791 \\
546	29.0784842315308 \\
547	29.750095938644 \\
548	27.5321049815682 \\
549	15.9935611542002 \\
550	14.2391690805152 \\
551	5.46526849522977 \\
552	24.6806362262087 \\
553	26.2336066104059 \\
554	16.8036161540377 \\
555	6.80291810411881 \\
556	16.8107458207753 \\
557	23.4689371467356 \\
558	24.7431087488225 \\
559	2.42288794123467 \\
560	4.0215141822652 \\
561	22.7908644392228 \\
562	24.3011865927858 \\
563	14.3426152584764 \\
564	10.7190643367812 \\
565	34.4380250089451 \\
566	34.0430598709677 \\
567	30.3837584423376 \\
568	35.5461436252723 \\
569	33.9339102153552 \\
570	27.2429156065628 \\
571	28.568382470829 \\
572	33.2852543551473 \\
573	34.5653389894193 \\
574	29.4112487266409 \\
575	28.0590199197542 \\
576	30.3566653530606 \\
577	32.4958086139785 \\
578	33.1327124186457 \\
579	34.5704391095317 \\
580	33.0777826004877 \\
581	32.9617184996477 \\
582	32.9315498684757 \\
583	32.5462025141878 \\
584	29.0137948731466 \\
585	32.2859005465479 \\
586	30.569518418209 \\
587	32.0390133745157 \\
588	31.3361289368936 \\
589	28.3190838626953 \\
590	30.9822729197212 \\
591	28.9034087437971 \\
592	30.3015396433242 \\
593	19.6663631964202 \\
594	17.8046711598716 \\
595	23.3925332446483 \\
596	29.6967010319201 \\
597	25.642847027907 \\
598	17.2868858420105 \\
599	22.1279670583919 \\
600	34.6688663795925 \\
601	17.5101921393947 \\
602	33.019547380252 \\
603	29.0686330071022 \\
604	25.6035126641534 \\
605	25.8841347320433 \\
606	29.4356931249173 \\
607	33.0781973168771 \\
608	29.745528965638 \\
609	35.959472893461 \\
610	38.0206959792676 \\
611	35.9456163057729 \\
612	37.6445878385149 \\
613	34.2506870467781 \\
614	35.0142627349356 \\
615	31.8475993465606 \\
616	33.2460959240461 \\
617	35.1133534098364 \\
618	30.9919620799164 \\
619	31.3926942116744 \\
620	29.9367296383464 \\
621	30.867734359667 \\
622	30.2912858111483 \\
623	29.5540620067069 \\
624	30.7938473086824 \\
625	29.2030136664639 \\
626	27.9118229971308 \\
627	19.6063744598602 \\
628	24.8379342252156 \\
629	27.0228352257711 \\
630	21.4234635985073 \\
631	5.24783221225757 \\
632	15.5775397236881 \\
633	20.6075696522178 \\
634	18.0461599885779 \\
635	12.7261802990914 \\
636	8.12580299307331 \\
637	26.1819451704737 \\
638	17.5403572227971 \\
639	33.5318249399919 \\
640	34.5569204710074 \\
641	35.3289121626972 \\
642	34.8724729044143 \\
643	35.157510614056 \\
644	33.6707551173022 \\
645	35.9572455469958 \\
646	30.6698742939112 \\
647	31.8613105198751 \\
648	28.0103897508163 \\
649	31.916574805083 \\
650	30.1251046138814 \\
651	30.3468097880551 \\
652	35.7412965338233 \\
653	32.782549441105 \\
654	31.8640728175459 \\
655	29.7774926498799 \\
656	29.4217715591758 \\
657	30.4987529205471 \\
658	28.8970137704746 \\
659	26.7015719201583 \\
660	25.9828424732577 \\
661	25.9782474772497 \\
662	7.31527494609217 \\
663	18.1903732596017 \\
664	23.0686182437055 \\
665	24.2605611289864 \\
666	2.43741321148529 \\
667	21.9124712854395 \\
668	26.7893854473898 \\
669	26.6889236794614 \\
670	26.5148904068019 \\
671	3.21573711724567 \\
672	1.0889928126532 \\
673	5.01945984199852 \\
674	19.5595062511142 \\
675	15.1708385077389 \\
676	9.55186483938128 \\
677	23.9224648485135 \\
678	25.3762589735787 \\
679	5.62768225778503 \\
680	24.6887368803643 \\
681	38.4944194051451 \\
682	32.1098249574434 \\
683	33.6188607153573 \\
684	36.166102021457 \\
685	35.8512516205692 \\
686	35.5441479053809 \\
687	34.0894594859336 \\
688	33.9202115439824 \\
689	40.1284262951693 \\
690	35.7758053238682 \\
691	34.0310553678937 \\
692	36.0268360769462 \\
693	31.6485337987197 \\
694	34.5212831841133 \\
695	34.2553689371355 \\
696	33.6216776450955 \\
697	31.3725856369942 \\
698	30.3558021690803 \\
699	29.2199828279456 \\
700	33.1158237458533 \\
701	30.8957971836108 \\
702	29.0288875206737 \\
703	27.851168844871 \\
704	29.8521027688003 \\
705	28.5846741059503 \\
706	26.7726524940521 \\
707	26.4161599435238 \\
708	17.8749969650157 \\
709	17.2057401067005 \\
710	14.550043216831 \\
711	19.1635103990872 \\
712	15.3364836144257 \\
713	25.2831523368512 \\
714	22.2491802826419 \\
715	16.7692348959425 \\
716	36.9673312618977 \\
717	32.9197922159048 \\
718	37.2830277510116 \\
719	36.9777464798604 \\
720	31.6346054737231 \\
721	38.1321981716818 \\
722	37.4902701757804 \\
723	34.4274997032711 \\
724	33.0870209211236 \\
725	35.9837197664314 \\
726	34.2483845459079 \\
727	32.790334186428 \\
728	38.8656437770757 \\
729	32.2482410393865 \\
730	32.8137287308809 \\
731	37.7881404644548 \\
732	33.8275154278092 \\
733	29.291146650557 \\
734	31.4357563475519 \\
735	26.7919135460542 \\
736	30.5872897714724 \\
737	30.4937380053327 \\
738	25.7134592683224 \\
739	27.1281964342425 \\
740	30.0383278343323 \\
741	27.5471562735987 \\
742	3.27492540996837 \\
743	24.9308145846246 \\
744	25.0297831904501 \\
745	21.3770189995263 \\
746	23.7820254242984 \\
747	2.70363615643233 \\
748	24.5614147162125 \\
749	18.3580675970711 \\
750	6.28951308416376 \\
751	15.1242985622013 \\
752	26.3333556560229 \\
753	5.1274071569609 \\
754	17.3176498034982 \\
755	26.4489612583005 \\
756	20.4262728364718 \\
757	28.246192317979 \\
758	31.3370576483825 \\
759	31.3590343956738 \\
760	36.7733642629014 \\
761	30.3103698815831 \\
762	34.6568184595496 \\
763	31.0551709362318 \\
764	34.4798125177843 \\
765	31.1098568949334 \\
766	34.909920705127 \\
767	34.8838821387614 \\
768	30.7578026585848 \\
769	32.9486405106612 \\
770	32.1291942827728 \\
771	32.1008983298264 \\
772	31.2314989670956 \\
773	31.6891565056135 \\
774	31.9953134649556 \\
775	32.9631400944091 \\
776	31.0665259646577 \\
777	30.2791966523631 \\
778	35.4509093547404 \\
779	31.8514414709167 \\
780	28.8194268319938 \\
781	31.5650645918811 \\
782	32.5027410406475 \\
783	30.6961578242119 \\
784	25.3333412227346 \\
785	12.9379757161841 \\
786	23.4696074849612 \\
787	19.4834982932164 \\
788	21.2430420699285 \\
789	33.180219996195 \\
790	20.0489206933659 \\
791	24.2571558157597 \\
792	20.1843121446998 \\
793	25.4276484482822 \\
794	35.5712517910438 \\
795	30.1126442725841 \\
796	32.6512520873329 \\
797	31.0453657166172 \\
798	32.1714001090226 \\
799	30.3464701579927 \\
800	29.4552623964796 \\
801	30.9685524019206 \\
802	29.315478158466 \\
803	30.3599473566592 \\
804	29.8386536798782 \\
805	33.3769091613308 \\
806	28.7909890067387 \\
807	31.5257797786339 \\
808	24.6870695603647 \\
809	25.5397686553625 \\
810	26.468255683422 \\
811	13.6428956191236 \\
812	21.5585505534901 \\
813	13.0192682848012 \\
814	23.2325781643692 \\
815	19.7525500883862 \\
816	11.7409015469999 \\
817	28.3422725661131 \\
818	33.6779101232235 \\
819	35.409625860318 \\
820	36.2039217059773 \\
821	32.317397559065 \\
822	32.6551785465318 \\
823	33.5788312424872 \\
824	31.1649122062057 \\
825	33.170178013167 \\
826	34.4976992236805 \\
827	32.9341664805991 \\
828	30.8144389986664 \\
829	30.6152770787649 \\
830	32.0027566812883 \\
831	32.265285016341 \\
832	28.2950670498124 \\
833	27.3787763962364 \\
834	27.8073438122291 \\
835	27.5643904124465 \\
836	28.3837107723499 \\
837	26.8422490710284 \\
838	27.6525822061741 \\
839	8.00375301954409 \\
840	5.53269691460224 \\
841	22.0808671371809 \\
842	22.0237138196659 \\
843	20.0995106994381 \\
844	19.1805416170173 \\
845	1.047386763142 \\
846	23.9126451703802 \\
847	25.0031751219761 \\
848	3.96583362247683 \\
849	27.9582411203874 \\
850	27.1554597657628 \\
851	3.37683017656925 \\
852	1.76462590124433 \\
853	18.502980929292 \\
854	24.3309445567235 \\
855	22.6689936180422 \\
856	17.2619769365366 \\
857	35.8327060699377 \\
858	31.6412803322489 \\
859	14.951661669014 \\
860	30.7541969423403 \\
861	32.7983823755479 \\
862	29.9833547479976 \\
863	36.152349611226 \\
864	32.3809409787186 \\
865	35.1678809401796 \\
866	34.3463248199149 \\
867	30.1016803842759 \\
868	35.623498793644 \\
869	31.7675331836751 \\
870	32.025402264548 \\
871	28.3564628234 \\
872	31.8954850568757 \\
873	30.6286897203002 \\
874	29.9709348918252 \\
875	25.9574427596832 \\
876	26.877336241846 \\
877	27.7309359752216 \\
878	26.4076435276245 \\
879	30.1630598708274 \\
880	25.2404548046229 \\
881	18.8871621541709 \\
882	22.1251900560094 \\
883	21.9062678009406 \\
884	12.4873159521571 \\
885	23.7091931509672 \\
886	1.74486210808692 \\
887	19.6969803256915 \\
888	28.4044256735279 \\
889	25.614747603986 \\
890	17.9677432533257 \\
891	33.3348070893577 \\
892	32.7076793492419 \\
893	31.1407510437937 \\
894	30.9052379653547 \\
895	36.484267020404 \\
896	33.1573344727502 \\
897	33.5110744488066 \\
898	35.7745292983329 \\
899	33.8325405499005 \\
900	31.412156232445 \\
901	29.5270880698524 \\
902	35.4473807164287 \\
903	31.3713416322689 \\
904	30.5851717079157 \\
905	24.9464813176361 \\
906	30.7857368809012 \\
907	28.7986467046666 \\
908	28.8401154613932 \\
909	27.910695876711 \\
910	28.7332551393508 \\
911	28.6692674950195 \\
912	25.0891205932822 \\
913	14.0789322364299 \\
914	24.568751328562 \\
915	10.7639618023872 \\
916	13.9488650532192 \\
917	24.8730369057395 \\
918	24.9645039442905 \\
919	16.8746185646698 \\
920	1.00282891545821 \\
921	24.9631457321165 \\
922	26.2299462377149 \\
923	25.682139190031 \\
924	1.18926546539527 \\
925	23.3166037377586 \\
926	1.28974419831706 \\
927	3.47520718292463 \\
928	19.031274369179 \\
929	11.3055825451953 \\
930	25.9092399194579 \\
931	11.1870580021169 \\
932	32.561046057875 \\
933	32.6201277077131 \\
934	23.9668259737476 \\
935	32.4070295526704 \\
936	34.4702990116049 \\
937	39.1473529875137 \\
938	33.1646481258444 \\
939	28.6827916229233 \\
940	31.4385858291341 \\
941	33.9259182457909 \\
942	37.6766426410843 \\
943	30.7668179411484 \\
944	31.5856375937728 \\
945	32.2179464687514 \\
946	32.9702629713463 \\
947	29.5034811151012 \\
948	31.3117774572263 \\
949	27.4180507527635 \\
950	30.0286510210857 \\
951	29.4861412375625 \\
952	26.8957764699488 \\
953	30.7178104627965 \\
954	29.3410656628802 \\
955	26.830616456384 \\
956	27.7999027714078 \\
957	30.3348972130802 \\
958	21.1273193458368 \\
959	12.807533652351 \\
960	22.8329569539248 \\
961	27.6777904675733 \\
962	28.1591161024725 \\
963	10.2286271755378 \\
964	23.5777886705084 \\
965	9.36005220467745 \\
966	28.8180508592189 \\
967	19.7346739437477 \\
968	25.5050755990088 \\
969	32.891381674459 \\
970	29.5156319322155 \\
971	34.1462392096385 \\
972	26.1169724146425 \\
973	33.9755155529578 \\
974	32.6449294927287 \\
975	36.1749821698871 \\
976	32.9644818938178 \\
977	35.7926315212583 \\
978	30.7017789793891 \\
979	34.9326986446925 \\
980	33.1377527771294 \\
981	32.5233716626593 \\
982	29.9734836689349 \\
983	30.1541518143782 \\
984	32.4817450628571 \\
985	35.923402345381 \\
986	30.3204926142724 \\
987	29.5734305753352 \\
988	29.6033240342654 \\
989	27.1993242971488 \\
990	26.8461230923302 \\
991	27.2886549478033 \\
992	27.5405868726726 \\
993	26.2594151817144 \\
994	11.7535495268715 \\
995	21.9090479691242 \\
996	27.0941693351153 \\
997	19.9245760272453 \\
998	24.5219785315416 \\
999	4.02624252480682 \\
1000	20.5990490433044 \\
1001	17.8121250647994 \\
1002	23.7117533297649 \\
1003	22.5484780501044 \\
1004	34.6770827363298 \\
1005	32.6117934607259 \\
1006	32.0611364948503 \\
1007	36.136652646014 \\
1008	27.3530352584095 \\
1009	34.5371283159375 \\
1010	35.21539209001 \\
1011	31.7254486181885 \\
1012	36.2527291080884 \\
1013	31.5749954639711 \\
1014	34.1471448146242 \\
1015	33.2579510769282 \\
1016	33.8538512230558 \\
1017	35.0131549533634 \\
1018	30.954445443013 \\
1019	32.2276949447024 \\
1020	31.7860872404449 \\
1021	28.2099958906699 \\
1022	31.4805336205673 \\
1023	29.9850884130642 \\
1024	29.2972926859773 \\
1025	27.6407136036636 \\
1026	28.1105549589021 \\
1027	28.7704142318771 \\
1028	25.249507932937 \\
1029	25.9280186089166 \\
1030	15.6184855330473 \\
1031	12.1407312936404 \\
1032	12.530052062904 \\
1033	24.6940425812981 \\
1034	25.6837524208683 \\
1035	6.85558693239026 \\
1036	7.86762642574708 \\
1037	27.1756802149665 \\
1038	24.1832622232333 \\
1039	1.03934975237979 \\
1040	20.6901921091266 \\
1041	6.2272477629751 \\
1042	24.5792086271319 \\
1043	27.3994129045138 \\
1044	23.5368761467743 \\
1045	26.0925586441844 \\
1046	11.0603726865439 \\
1047	38.477812721058 \\
1048	39.111871170369 \\
1049	33.5316414198041 \\
1050	34.4341282960104 \\
1051	28.919332751703 \\
1052	33.8749453474075 \\
1053	35.3651860297563 \\
1054	32.078776270943 \\
1055	31.4353166022049 \\
1056	35.8941773697004 \\
1057	36.4473721444679 \\
1058	39.7311579072322 \\
1059	35.5964451037481 \\
1060	35.9758648827127 \\
1061	32.805854134537 \\
1062	32.7383910169159 \\
1063	34.0516767921365 \\
1064	30.8502634459829 \\
1065	35.4763121466088 \\
1066	31.1261361979222 \\
1067	32.9942220117062 \\
1068	31.037928583421 \\
1069	30.0360522721576 \\
1070	28.8463000639875 \\
1071	27.7986462802266 \\
1072	33.6135894792841 \\
1073	25.2426439742089 \\
1074	23.2803621033912 \\
1075	21.9026360371687 \\
1076	22.5453943101993 \\
1077	26.1472802072164 \\
1078	22.1789677005922 \\
1079	24.4934450459053 \\
1080	34.7107848772345 \\
1081	35.6090955539769 \\
1082	36.9411425144154 \\
1083	35.0306839431084 \\
1084	41.1186202806612 \\
1085	32.7313584966873 \\
1086	32.2002312915638 \\
1087	35.4500118980589 \\
1088	31.5122719232214 \\
1089	31.7442718995243 \\
1090	38.5206710684605 \\
1091	32.4105320912995 \\
1092	32.354049260051 \\
1093	32.9257914239024 \\
1094	33.5024327361172 \\
1095	31.5800592740923 \\
1096	29.6239629644276 \\
1097	30.1843335274345 \\
1098	28.2394984087962 \\
1099	31.4558442719299 \\
1100	27.4742066061505 \\
1101	28.3398141827985 \\
1102	27.1193503485923 \\
1103	26.6352422222431 \\
1104	4.58452766721088 \\
1105	22.1233155391044 \\
1106	25.4324250054249 \\
1107	23.9043043223192 \\
1108	30.1732554535187 \\
1109	24.6572386462417 \\
1110	25.0055934376367 \\
1111	15.9267725942193 \\
1112	24.5743182990318 \\
1113	25.5452422680053 \\
1114	9.38891940061795 \\
1115	24.7242703856138 \\
1116	27.5416175458664 \\
1117	10.4657237175019 \\
1118	32.0476952446621 \\
1119	34.076744318505 \\
1120	30.3544161429224 \\
1121	12.9987000820249 \\
1122	29.7284319298441 \\
1123	27.0688436569904 \\
1124	28.0624325922673 \\
1125	29.4588454747857 \\
1126	33.7898158795491 \\
1127	33.0570738803143 \\
1128	27.1845291170995 \\
1129	32.2545174692003 \\
1130	36.1293871606453 \\
1131	30.4932687504584 \\
1132	28.2231272596039 \\
1133	35.0728969888753 \\
1134	31.1090182630819 \\
1135	41.7741697812481 \\
1136	34.9659376309695 \\
1137	31.2691600267009 \\
1138	33.2075103125391 \\
1139	32.7221706598665 \\
1140	32.0093577349789 \\
1141	34.7017590985045 \\
1142	32.8196764883958 \\
1143	31.3858959688531 \\
1144	36.1139761133037 \\
1145	22.2158845005178 \\
1146	23.5583996233294 \\
1147	27.6378488095274 \\
1148	31.2108332022435 \\
1149	33.1697148426973 \\
1150	28.1657781504686 \\
1151	18.4498943834788 \\
1152	26.3757421244016 \\
1153	27.5217882830595 \\
1154	32.0594904847274 \\
1155	26.4811667436081 \\
1156	25.3490489437597 \\
1157	27.3569761980001 \\
1158	31.4742460247353 \\
1159	27.2759987374212 \\
1160	30.4377353643349 \\
1161	28.374965703553 \\
1162	32.4517112628886 \\
1163	29.2897174300573 \\
1164	32.337741114458 \\
1165	33.6228331475565 \\
1166	31.5376645086877 \\
1167	32.8373215554626 \\
1168	31.1744514200649 \\
1169	32.1487496715357 \\
1170	28.0802600196697 \\
1171	29.8974695376497 \\
1172	26.5347791223322 \\
1173	31.286461715373 \\
1174	22.052410265606 \\
1175	28.203282853529 \\
1176	26.6589823488206 \\
1177	32.0366194679318 \\
1178	30.6621739822752 \\
1179	33.7352254066373 \\
1180	12.3936825305042 \\
1181	28.0659269545705 \\
1182	23.7005458738525 \\
1183	30.1760992521819 \\
1184	26.4711822691275 \\
1185	32.0705014597965 \\
1186	31.5963508204214 \\
1187	36.7003546717524 \\
1188	31.7453101085159 \\
1189	37.1511351548252 \\
1190	34.7548091862282 \\
1191	36.4042694736961 \\
1192	33.7687846160697 \\
1193	36.7329581634058 \\
1194	31.8246903821012 \\
1195	31.851269695612 \\
1196	32.0669258989151 \\
1197	30.7252139592698 \\
1198	29.1632890598915 \\
1199	30.7626261469241 \\
1200	28.8898980255928 \\
1201	29.6919369055224 \\
1202	8.92663445901127 \\
1203	28.4782645319797 \\
1204	30.1330357134724 \\
1205	25.4603361499976 \\
1206	23.9501221277645 \\
1207	21.0366789428191 \\
1208	22.6262945928604 \\
1209	9.02713742522123 \\
1210	27.9643698081437 \\
1211	16.8683503580034 \\
1212	28.3481980578346 \\
1213	32.7956838207645 \\
1214	25.4247618497155 \\
1215	33.087753804927 \\
1216	12.3043052707507 \\
1217	17.3950293776925 \\
1218	28.7059994677269 \\
1219	35.53659282293 \\
1220	32.914973041537 \\
1221	32.5942848483705 \\
1222	35.5099411745541 \\
1223	34.439265472984 \\
1224	38.8348336932153 \\
1225	37.7452758952538 \\
1226	30.992568614449 \\
1227	34.5507247992464 \\
1228	33.8413009771692 \\
1229	32.4328229061193 \\
1230	30.611169234039 \\
1231	31.9399931039117 \\
1232	32.9251905644084 \\
1233	31.9587366166518 \\
1234	32.452302342418 \\
1235	38.355437192524 \\
1236	31.8870488224052 \\
1237	31.3324688940542 \\
1238	31.0980400751603 \\
1239	33.0100297287436 \\
1240	33.5711968170533 \\
1241	30.4873373104484 \\
1242	31.8556965319216 \\
1243	30.781669699737 \\
1244	35.4130667541944 \\
1245	34.0723388048008 \\
1246	29.6735966522745 \\
1247	31.9043527353317 \\
1248	33.8435604403382 \\
1249	34.0535076980847 \\
1250	36.0042617057554 \\
1251	30.0030725635499 \\
1252	34.7010797763051 \\
1253	23.5230805973587 \\
1254	36.2146467801558 \\
1255	34.3112313289679 \\
1256	40.2774695483764 \\
1257	39.1525746004568 \\
1258	30.4622742985516 \\
1259	36.768232355981 \\
1260	38.7309661649055 \\
1261	36.8624296009537 \\
1262	39.1306549165557 \\
1263	33.7550242339768 \\
1264	32.7670313004908 \\
1265	31.1773490557434 \\
1266	33.6441931818161 \\
1267	32.9728932236805 \\
1268	32.6605130017522 \\
1269	31.1970738003568 \\
1270	32.5267991320843 \\
1271	30.3527047407033 \\
1272	32.6970853816219 \\
1273	32.9704071257617 \\
1274	35.161080794188 \\
1275	30.310000097499 \\
1276	26.1403989725623 \\
1277	27.95054262164 \\
1278	27.5511335480598 \\
1279	15.8843970093076 \\
1280	10.5913691180636 \\
1281	26.8429668622691 \\
1282	23.691765458161 \\
1283	26.1441712099252 \\
1284	26.0773041679059 \\
1285	13.9841265730783 \\
1286	10.5345387829676 \\
1287	24.7566400058931 \\
1288	17.7197947670125 \\
1289	30.5580415001872 \\
1290	36.0033728809393 \\
1291	29.1353737106328 \\
1292	37.4037321217528 \\
1293	13.5284322309414 \\
1294	23.9254894109709 \\
1295	27.8162788241375 \\
1296	27.5094716327864 \\
1297	27.1189646625476 \\
1298	28.0297394368643 \\
1299	27.1068989185302 \\
1300	33.2537785536202 \\
1301	36.6563355499497 \\
1302	33.3663935345279 \\
1303	32.8031502515791 \\
1304	35.203579230319 \\
1305	34.4145664977366 \\
1306	35.9062406438064 \\
1307	28.2121145422682 \\
1308	35.5086645656737 \\
1309	34.1855902815142 \\
1310	33.1916214119016 \\
1311	39.7048987113459 \\
1312	35.7172108378465 \\
1313	31.1752949407874 \\
1314	31.9915727950377 \\
1315	30.2856000608326 \\
1316	32.1695831542795 \\
1317	30.6769385916008 \\
1318	32.5252772529898 \\
1319	31.9969730342394 \\
1320	27.0571965894422 \\
1321	28.0931985918657 \\
1322	28.4213110786213 \\
1323	29.5409634540362 \\
1324	33.7407103943681 \\
1325	27.1798406316707 \\
1326	22.3972459270884 \\
1327	19.6822167713352 \\
1328	25.5493047270848 \\
1329	24.6784158945975 \\
1330	32.2415622978769 \\
1331	24.7759518899474 \\
1332	20.4909699415243 \\
1333	30.6905394101838 \\
1334	25.6574775791854 \\
1335	28.2544266116532 \\
1336	37.8343022005541 \\
1337	34.3130631295079 \\
1338	38.1764010569586 \\
1339	35.209354422246 \\
1340	32.4679798879218 \\
1341	34.0836085146531 \\
1342	35.5864471584717 \\
1343	42.0947856360207 \\
1344	33.9240630977516 \\
1345	36.458037264037 \\
1346	32.7721853141423 \\
1347	34.6436662139781 \\
1348	31.9548817100848 \\
1349	33.3771903113295 \\
1350	35.9536492722086 \\
1351	32.8746622299013 \\
1352	32.6038654901497 \\
1353	33.0402657935893 \\
1354	30.8674733896463 \\
1355	33.1730499250587 \\
1356	33.4528074355591 \\
1357	28.4861885156659 \\
1358	28.5035666038691 \\
1359	23.5308071416178 \\
1360	26.4018374659552 \\
1361	26.0477381724699 \\
1362	23.5046516019963 \\
1363	24.1754394232507 \\
1364	22.0858898143788 \\
1365	22.4309492285375 \\
1366	28.0141881475424 \\
1367	6.0114344996919 \\
1368	15.6178525627373 \\
1369	39.7219889514573 \\
1370	39.3644840689747 \\
1371	27.3640445513516 \\
1372	33.9085418543959 \\
1373	33.9438657833522 \\
1374	33.6557755037092 \\
1375	31.1846356158524 \\
1376	36.6060994146102 \\
1377	31.9903570749655 \\
1378	32.891605022129 \\
1379	33.0066538823003 \\
1380	35.5112349608753 \\
1381	30.1313547232663 \\
1382	33.0324408353099 \\
1383	32.5481172935606 \\
1384	33.5132948215738 \\
1385	29.0569620392424 \\
1386	31.6289862622498 \\
1387	33.273878659562 \\
1388	29.3135603157471 \\
1389	31.5344502738205 \\
1390	31.5760922469792 \\
1391	27.6839751931236 \\
1392	27.1203179417944 \\
1393	31.3011928087912 \\
1394	26.4986017585153 \\
1395	29.7522206714681 \\
1396	26.4070797871366 \\
1397	28.0291642234749 \\
1398	4.59574378790148 \\
1399	13.5837240611202 \\
1400	23.0253278377133 \\
1401	27.414727125214 \\
1402	16.5229912512887 \\
1403	20.89523026063 \\
1404	3.15081010489963 \\
1405	24.5114711686024 \\
1406	24.8049442028888 \\
1407	24.2530102170441 \\
1408	1.99027769614317 \\
1409	24.9933048969762 \\
1410	5.01380583720533 \\
1411	17.5075954827321 \\
1412	5.07217501064573 \\
1413	24.2119367662342 \\
1414	29.1440014291756 \\
1415	32.9182313617569 \\
1416	30.8525617471446 \\
1417	17.9334318264041 \\
1418	35.5582972442966 \\
1419	33.9063383555609 \\
1420	30.4976318208936 \\
1421	33.4427484893655 \\
1422	38.1506427709535 \\
1423	32.7230610221917 \\
1424	32.4842208476569 \\
1425	32.9179153567108 \\
1426	38.391473523603 \\
1427	38.6995479263488 \\
1428	34.4549656255749 \\
1429	37.5894574461217 \\
1430	33.6156984626814 \\
1431	33.9716783445704 \\
1432	33.1235706661023 \\
1433	36.1533849932908 \\
1434	30.0463999460653 \\
1435	27.5159685894537 \\
1436	27.2967801765236 \\
1437	29.7742854067515 \\
1438	29.0162419436796 \\
1439	26.3721374601729 \\
1440	27.6066685806355 \\
1441	23.4453943893486 \\
1442	20.8228612328466 \\
1443	24.4426148164728 \\
1444	19.8024527591302 \\
1445	10.4470294913177 \\
1446	20.1231372618044 \\
1447	26.5631086371146 \\
1448	9.19019119731242 \\
1449	23.9820439830254 \\
1450	27.6714687441159 \\
1451	29.9207247627373 \\
1452	32.8583548288065 \\
1453	29.6586057580023 \\
1454	34.017581946636 \\
1455	36.0177389051172 \\
1456	37.1339516538815 \\
1457	35.0219636565899 \\
1458	32.0198061038501 \\
1459	35.9447341773077 \\
1460	27.9535706153503 \\
1461	28.3399165146749 \\
1462	32.2072092260166 \\
1463	28.5324769051901 \\
1464	32.509925900797 \\
1465	26.9551786750714 \\
1466	32.9813467763633 \\
1467	25.3410240226405 \\
1468	24.6459740774573 \\
1469	28.2526228480084 \\
1470	26.701854011669 \\
1471	26.7155104227189 \\
1472	28.702257544944 \\
1473	10.2990291892722 \\
1474	26.9586174388153 \\
1475	27.4346611589775 \\
1476	24.4342160495907 \\
1477	19.3504395786518 \\
1478	16.7669838675081 \\
1479	12.8338454486676 \\
1480	21.0821280125202 \\
1481	20.2863926125956 \\
1482	22.8080626393992 \\
1483	1.99630542381366 \\
1484	24.8323153761987 \\
1485	24.6360656637446 \\
1486	24.4445774278389 \\
1487	7.92346476862936 \\
1488	7.17580146354363 \\
1489	26.0469099326873 \\
1490	26.1473591630872 \\
1491	34.1047905991222 \\
1492	31.6680226887802 \\
1493	26.3860778267179 \\
1494	33.343068396425 \\
1495	30.2108136893566 \\
1496	26.7626293551891 \\
1497	27.4386179558802 \\
1498	31.2081619465003 \\
1499	29.7325270180341 \\
1500	32.3308345317713 \\
1501	28.3535293412251 \\
1502	35.7327449018843 \\
1503	32.559590028943 \\
1504	33.659047863064 \\
1505	37.9769938352308 \\
1506	30.9444260001857 \\
1507	35.1548711261806 \\
1508	31.7844042417575 \\
1509	32.8223923568264 \\
1510	30.5511757412839 \\
1511	27.4126159175676 \\
1512	32.6458645468092 \\
1513	30.4234258437496 \\
1514	31.6149656875084 \\
1515	31.7844121572928 \\
1516	22.2579833475975 \\
1517	21.6878202450228 \\
1518	24.047747369038 \\
1519	9.13529508121919 \\
1520	7.67573127841631 \\
1521	29.4351838648731 \\
1522	25.0779605368745 \\
1523	22.3935550234299 \\
1524	32.5916848358485 \\
1525	32.1315609285821 \\
1526	37.6824681802587 \\
1527	34.5536518305892 \\
1528	36.4960838225887 \\
1529	31.919368845316 \\
1530	31.9820526893075 \\
1531	32.9905494784023 \\
1532	34.9911860723694 \\
1533	37.5371925792488 \\
1534	31.6216459096023 \\
1535	31.0003532258358 \\
1536	27.9411273203089 \\
1537	33.5992353171383 \\
1538	28.6875722942551 \\
1539	29.5331049432555 \\
1540	29.9528163993974 \\
1541	26.9879853338434 \\
1542	26.9876188360089 \\
1543	27.4852925575019 \\
1544	12.2526788854255 \\
1545	17.4942813970946 \\
1546	22.0901932903662 \\
1547	15.9165040487319 \\
1548	9.85283223146032 \\
1549	8.44552150901826 \\
1550	23.7999546681484 \\
1551	27.4882984768981 \\
1552	36.3715833882521 \\
1553	30.2942213738656 \\
1554	29.2070358593944 \\
1555	40.0427313236059 \\
1556	32.9820676031194 \\
1557	35.310780365351 \\
1558	35.9208618831687 \\
1559	32.4394141574163 \\
1560	32.1782866643412 \\
1561	34.9991291829617 \\
1562	33.0010444290048 \\
1563	33.0971226607722 \\
1564	26.9999925180954 \\
1565	31.795836126048 \\
1566	36.6005146225235 \\
1567	31.9999830693004 \\
1568	27.7366861379925 \\
1569	25.9999800288595 \\
1570	30.0034251952413 \\
1571	29.0034409817159 \\
1572	29.2115720924675 \\
1573	25.3561517528165 \\
1574	28.8535230690988 \\
1575	27.8047188646139 \\
1576	24.7595828795671 \\
1577	2.23932812251505 \\
1578	18.9045096625279 \\
1579	3.9734709707329 \\
1580	22.0054766697563 \\
1581	3.28878159945226 \\
1582	26.1469759940285 \\
1583	11.4579612158602 \\
1584	22.0355867311124 \\
1585	9.33312329348169 \\
1586	3.24570386784735 \\
1587	17.7976932769371 \\
1588	25.7526156450316 \\
1589	24.2508171803592 \\
1590	21.7902027133578 \\
1591	13.962195730828 \\
1592	25.5956010202003 \\
1593	36.946450506117 \\
1594	35.9353131916497 \\
1595	35.3920931518997 \\
1596	32.7681668082146 \\
1597	39.0932093377243 \\
1598	34.0446585636738 \\
1599	36.9596693966344 \\
1600	34.3199143879388 \\
1601	36.5297161040825 \\
1602	33.0881853987507 \\
1603	35.5447896690226 \\
1604	32.2815569873044 \\
1605	31.5268699369118 \\
1606	34.6425125991658 \\
1607	31.1699796362008 \\
1608	31.7391775990167 \\
1609	30.0825261953768 \\
1610	30.9103811647928 \\
1611	29.325024050357 \\
1612	27.1856470637855 \\
1613	27.9363964873064 \\
1614	26.4241267161636 \\
1615	30.0412593849102 \\
1616	24.5732622533552 \\
1617	25.3058523869847 \\
1618	23.7985631895427 \\
1619	27.8860342072708 \\
1620	24.3864954956213 \\
1621	17.3179258576708 \\
1622	19.1985965723858 \\
1623	21.5285848665256 \\
1624	29.924393442002 \\
1625	31.9841682996761 \\
1626	37.0569491836373 \\
1627	27.5303044430917 \\
1628	34.0885185564591 \\
1629	35.7837032048783 \\
1630	32.5653819552479 \\
1631	37.8781008135197 \\
1632	33.3070492518367 \\
1633	37.5662220313286 \\
1634	41.5590051663842 \\
1635	31.445257296021 \\
1636	30.3900577638461 \\
1637	32.2199324631664 \\
1638	33.1029255432361 \\
1639	34.0429207195958 \\
1640	33.4039973357484 \\
1641	31.9788666194888 \\
1642	31.7549739307408 \\
1643	31.5204753907332 \\
1644	29.2741061539137 \\
1645	35.7786232258917 \\
1646	31.3978407850251 \\
1647	25.1837758076653 \\
1648	29.2505541214778 \\
1649	25.055292173062 \\
1650	23.3775143931762 \\
1651	19.16161748287 \\
1652	15.4870725265837 \\
1653	27.5864069648474 \\
1654	13.9261724288963 \\
1655	14.9746257753029 \\
};
\end{axis}

\end{tikzpicture}

==> figs/seq.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ytick={-6,-4,-2,0,2},yticklabels={-6.0,-4.0,-2.0,0.0,2.0},ylabel={}},
colormap/viridis,
height=\figureheight,
point meta max=3.36337411592398,
point meta min=-7.67805151251406,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.02614379084967!black},
xlabel={Samples},
xmin=-0.5, xmax=4482.5,
y grid style={lightgray!92.02614379084967!black},
ymin=-0.5, ymax=8.5,
ytick={0,1,2,3,4,5,6,7,8},
yticklabels={Torso lift  goal,Shoulder pan  goal,Shoulder lift  goal, Upper arm roll  goal, Elbow flex  goal, Forearm roll  goal, Wrist flex  goal, Wrist roll  goal, Controller gain}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=4482.5, ymin=8.5, ymax=-0.5] {./figs/seq.png};
\end{axis}

\end{tikzpicture}

==> figs/symbols.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={lightgray!92.02614379084967!black},
xlabel={Controller sequence},
xmin=-0.5, xmax=64.5,
y grid style={lightgray!92.02614379084967!black},
ymin=-0.5, ymax=0.5,
ymajorticks=false
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=64.5, ymin=0.5, ymax=-0.5] {./figs/symbols000.png};
\end{axis}

\end{tikzpicture}
